Density waves of granular flow in a pipe using lattice gas automata

Density waves of granular flow in a pipe using lattice gas automata Gongwen Peng and Hans J. Herrmann HLRZ, KFA J\"ulich, D--52425 J\"ulich, Germany We use a lattice gas automaton modelling the formation of density waves of granular flow through a vertical pipe. It is found that both the dissipation and the roughness of walls of the pipe are essential to the emergence of density waves. The density waves can only be observed when the average density of the system is in a certain range. The power spectra of density fluctuations in one region in the pipe follow, apart from a sharp peak corresponding to the density wave, a power law spectrum $1/f^\alpha$ with $\alpha$ close to $4/3$. PACS numbers: 47.50.+d, 47.20.-k, 46.10.+z, 47.55.Kf

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig_1_a.ps                                                      %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
/pictstr  220 string def
   200  710 translate
    1  -1.00000 scale
  220  500    8
[    1    0    0    1    0    0]
{currentfile pictstr readhexstring pop}
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4fc4810c7dc86c149242532d85c0a7d5b3898ec8a7a3ccb364477dc4af7d856cabb34b57649e7981b7bcc0c07d8592b3966860759e6cab9e4f70b3a396bcc000a353798992ff6c7d7d9a5b4f647596a7bcbc9ac0a785815b534f192160ab9eddab754b8e70969e859a96796c79c864a3899e924f81ab4221684b92c0ab5ba7967979476c9660684fa314539a7dab81d5708560dd8575682179a3899a75c8c49e7557004b4ba3d18992eef696001d3e81688953ab8e85aba39e7d899ab34f646053c8c89a3a9e759ebc70147d9e7d929e9eab574fd1b37579898553b3dd818e642d8164899e60424260532d92425768ab9ac0bcb789c87da7cccc895b9eabb360686c79a7b37d646889c885c4d5c0bc4268859a79a3818185705736799aab96c0d18e81539a8ea7ccee706c4725576870a3d9a7afddbca7756c194b425b814f7992a78e68a3609a70b7c46879648e854fd1c0757579ab3a8e472d70b7ab7596649e6ca78957a753963e104f3a927989819abcb7d1647981b35b89104b81c0d19e85898925217089c4c8c479967960001d4fb76842689a85a78592c0c88170d581005b85a7a7d56c5b8ec8bc9e364296899681d5577dab7dc481b39e5370b39e96645389964fbc813a57423257964f2d815b6ca3c0a3ffd14babc0afa3a3928e709281927d707d7da78e8e75c4b379d1bcc860645375a364bcab6470684b5b89
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig_1_b.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
/pictstr  220 string def
   200  710 translate
    1  -1.00000 scale
  220  500    8
[    1    0    0    1    0    0]
{currentfile pictstr readhexstring pop}
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c475920c4785d5a7704b3aab7d648157858981af68c0927d75818579928192857d7942c89e85898581a77557816c5b53c053b3ab896c6c85c4b342a392685768afc07989818e646885d953a38e53b7b396ab96756c757996af8e8957e18581856468818e70896c75af96607568ab6081afc49a60604b8e479a9e756cab96a74ba3ab2d9696ab8e70818970928ea342bc9257689692853a53ab4f75817570816c7947bc70d5796479813a4f8e8ea36c81bc9e9657798e6c6860425370963e85a7b39a7d9a084b8eaf929a7da385bc89ab8e4f57afbcab92bccc6c81b37564969a85e168850ca37d8964a3b37d79686c703e7d60897dc0577d896c96af539e70a79a5353606c9289d9af968179899653798992a78164709a9a857d859ebc649eb38975898e3e64bc96c0b792709264b79a7dc470708e756c57687592a37d759aaf6c5b85859a897d537042afa78e60579a85bcbcaf707057a396924f7d645b4b79539a75689a8ea357d1b7a3b79281817d8189c4855781927581754b6c684b68573a3e8975af5bbc89a753608e7d8ec08e4fb76c5b4b8979794f64643e92ab96ab79b3858e758585756ca7648981968ea389b79e9a8ecc9a92d17d92a7818e47bc928189897d81925764b381894b895b5b4f57577070e18e89426c9a684b8179ab9e70afab60c0afaba7818e89795b9a75a3537075c08581b796bc6c7d79bc6c
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig_1_c.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
/pictstr  220 string def
   200  710 translate
    1  -1.00000 scale
  220  500    8
[    1    0    0    1    0    0]
{currentfile pictstr readhexstring pop}
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
967964abab9e6085b7b79ae52d6432ab9ac4a392c07579c0c4899e9e92b36c79a37032479ab7799a1d967970c8ab4f7d3e9ea7816c4b6c85e181647970c0b3a78eabd5d94b7957578e4b9effa385425775854fab89c05b7085969e6c752168926c89d1b7ab57929ac8a73270c0f65b1d6c9ec89e369a9696c0a760291070e59eab9e9e8ecc36327029af755b967db7cc8ea79a6c479aaf79bc60574f7d6c8e643a3a75e59ac44b084b3a9aaf109ea3643e4b4296968eaba78e9ab7b7d992a781aba357535bab57d16842963a216025794fbc578125757596812d70f2793e818968a3cca792579e85a78179f2b3896857688ed1e189cc6c81a7b3bcea6c9292757d8596211d9260a7b78e6c538553bc967d962d7d9a4fcc478570bc9a89bc96813ad99e4fafab89759e7d859289d9af6475969a64296070c09eb7757d6c70256475856485ccc0abb36470969a646cc4c8704f7060859e757dc0a3b3d5103e42816cf68e709ec4816c81797d00759685579ee1b3d9b37953689e8e7d2d685781578957bc6c815b859e8e812d6842855360689a5b535b7d9a9a797d6ce1abd5afd17d70c4b36c57602160ab9e8e9e53143e4b799e9a0c367957603e254f608e898953684b92a3afd589cc9aaf64a7819e92926c649e96b7d9cc9e7568c8c0b792bc606c896c75705b2d606c6cafb77570644b7de175708592897d70af75539e96
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig_1_d.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
/pictstr  220 string def
   200  710 translate
    1  -1.00000 scale
  220  500    8
[    1    0    0    1    0    0]
{currentfile pictstr readhexstring pop}
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
b7b3252d96af810c3a81859a8e4faf4f8eb3e179a3af81ab8e895b576875a38e859a758e757d533289b79a819a7d602d89c0ddabc8bcaf2525608981b37d606881899e8efa9a7070b3af6c9279814babab79c48e92818e79926c9e8525a7c8ccab682942968ea385648e92d9d99ea3683a684f8e29aba7c43e6868a368c0704f7d5b799a9689af85bc9a964f85799a534770d1afc4af7d5b9685ff96473e5b3a6cc8b3d9796c8e9a75794f6ca78eb779367d7d9a6c53968589c0abb35b5789ff9a9e920800707d85abaf7592854b68897d5b8196ffb39e9e9a425342e59681798989755b8e644b3e6c816c424b969a687970a79e819abc96c0af6479796c859e3a9a9e9a79854fa36c8e813a6c9e646870819a89c8d9bc7da78175685b68814b85969aa7a38e7d8ea39a8e89b39e6c64898981afaf7d818eaf8e6c7d4b85929e928eb7857d9a6847755bd59e969ecca3ab8985533e4b687064969aaf6c8e646c899a4275689a9e70a3ab817dd1707d4f7081928e859eb7a3a796965b929ec489573e75799ea3ccb77970605b9a9a688e8170757d7d708568607596969a89a7af9268c4966c7d475b5b9a81a779815b7d96817db79270ab79b392928e79759e89e59e928e79646c4b8e4f3e3e70927960479e8170898e927dab89bc929a8e708e7981859e647570a753af8975796c603e75968181a379a37da7b7bc7db78581
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig_2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!

/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [40.000000 0 0 40.000000 0 0] makefont setfont
280 40 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(Frequency) stringwidth pop add
neg 91 add 651 add 2 div 462 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
(Frequency) show
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(Power) stringwidth pop add
412 add 66 add 2 div 31 exch moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(Power) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
0.5 setlinewidth
newpath
91 107.47 moveto
147.192 109.262 lineto
180.063 124.31 lineto
203.385 131.468 lineto
221.474 145.173 lineto
236.255 139.11 lineto
248.752 132.547 lineto
259.577 127.934 lineto
269.125 115.966 lineto
277.667 113.899 lineto
285.393 108.661 lineto
292.447 132.864 lineto
298.936 131.885 lineto
304.944 145.052 lineto
310.537 140.843 lineto
315.769 137.341 lineto
320.684 146.362 lineto
325.318 152.532 lineto
329.701 158.288 lineto
333.859 155.409 lineto
337.814 143.273 lineto
341.586 149.41 lineto
345.189 137.558 lineto
348.639 150.916 lineto
351.949 155.945 lineto
355.128 143.917 lineto
358.188 143.727 lineto
361.136 159.047 lineto
363.981 154.711 lineto
366.729 138.794 lineto
369.388 155.201 lineto
371.961 161.054 lineto
374.456 157.761 lineto
376.876 160.601 lineto
379.226 163.196 lineto
381.51 162.221 lineto
383.731 176.067 lineto
385.893 164.472 lineto
387.999 175.248 lineto
390.051 172.389 lineto
392.053 166.837 lineto
394.007 169.419 lineto
395.914 176.973 lineto
397.778 186.388 lineto
399.6 153.762 lineto
401.381 142.137 lineto
403.125 167.848 lineto
404.832 158.042 lineto
406.503 145.451 lineto
408.141 152.317 lineto
409.746 170.733 lineto
411.321 168.243 lineto
412.865 174.66 lineto
414.38 157.392 lineto
415.868 167.416 lineto
417.328 197.418 lineto
418.763 186.816 lineto
420.173 170.507 lineto
421.559 158.165 lineto
422.922 177.113 lineto
424.262 174.323 lineto
425.58 171.424 lineto
426.877 160.175 lineto
428.154 161.581 lineto
429.41 185.563 lineto
430.648 188.809 lineto
431.867 202.613 lineto
433.068 195.961 lineto
434.252 186.596 lineto
435.418 189.281 lineto
436.568 190.67 lineto
437.702 188.619 lineto
438.82 189.829 lineto
439.923 165.121 lineto
441.011 169.407 lineto
442.085 178.716 lineto
443.145 193.933 lineto
444.191 204.877 lineto
445.224 191.269 lineto
446.243 184.169 lineto
447.251 196.835 lineto
448.245 183.26 lineto
449.228 174.052 lineto
450.199 182.675 lineto
451.158 173.36 lineto
452.106 179.667 lineto
453.044 177.329 lineto
453.97 193.032 lineto
454.886 206.102 lineto
455.792 189.548 lineto
456.688 210.839 lineto
457.574 183.807 lineto
458.45 199.743 lineto
459.317 224.909 lineto
460.175 215.804 lineto
461.024 200.983 lineto
461.864 210.38 lineto
462.696 223.94 lineto
463.519 175.931 lineto
464.333 178.33 lineto
465.14 173.525 lineto
465.939 195.752 lineto
466.73 193.839 lineto
467.513 189.51 lineto
468.289 204.178 lineto
469.057 189.401 lineto
469.818 189.636 lineto
470.572 213.822 lineto
471.32 213.039 lineto
472.06 190.268 lineto
472.794 186.334 lineto
473.521 189.936 lineto
474.241 183.883 lineto
474.956 195.582 lineto
475.664 214.181 lineto
476.365 208.051 lineto
477.061 216.155 lineto
477.751 207.77 lineto
478.435 217.378 lineto
479.114 196.98 lineto
479.787 196.26 lineto
480.454 197.42 lineto
481.116 192.206 lineto
481.772 212.408 lineto
482.423 249.865 lineto
483.069 228.083 lineto
483.71 207.837 lineto
484.346 210.294 lineto
484.977 212.616 lineto
485.603 196.694 lineto
486.224 213.694 lineto
486.84 227.313 lineto
487.452 206.357 lineto
488.06 217.107 lineto
488.662 206.696 lineto
489.261 212.976 lineto
489.855 204.024 lineto
490.444 204.635 lineto
491.029 212.279 lineto
491.611 231.325 lineto
492.188 228.436 lineto
492.76 217.527 lineto
493.329 212.512 lineto
493.894 217.821 lineto
494.455 227.083 lineto
495.013 234.657 lineto
495.566 221.361 lineto
496.116 230.415 lineto
496.661 215.167 lineto
497.204 207.619 lineto
497.742 209.342 lineto
498.277 239.814 lineto
498.809 219.361 lineto
499.337 230.144 lineto
499.862 237.205 lineto
500.383 256.948 lineto
500.901 228.131 lineto
501.416 227.71 lineto
501.927 218.801 lineto
502.436 207.15 lineto
502.941 207.769 lineto
503.443 212.193 lineto
503.942 214.757 lineto
504.438 227.863 lineto
504.93 228.356 lineto
505.42 222.778 lineto
505.907 217.98 lineto
506.391 212.712 lineto
506.872 225.059 lineto
507.35 240.704 lineto
507.826 236.338 lineto
508.299 222.558 lineto
508.769 245.262 lineto
509.236 227.1 lineto
509.7 223.004 lineto
510.162 245.164 lineto
510.622 253.341 lineto
511.078 255.73 lineto
511.533 239.379 lineto
511.984 224.527 lineto
512.433 223.526 lineto
512.88 220.103 lineto
513.324 214.84 lineto
513.766 221.772 lineto
514.205 243.02 lineto
514.642 236.827 lineto
515.077 229.546 lineto
515.509 223.428 lineto
515.94 241.397 lineto
516.367 220.333 lineto
516.793 228.036 lineto
517.216 233.425 lineto
517.637 226.679 lineto
518.056 226.722 lineto
518.473 213.817 lineto
518.888 218.857 lineto
519.3 245.681 lineto
519.711 241.296 lineto
520.119 210.061 lineto
520.526 221.186 lineto
520.93 247.419 lineto
521.332 253.136 lineto
521.733 247.534 lineto
522.131 246.866 lineto
522.527 266.553 lineto
522.922 259.546 lineto
523.314 258.83 lineto
523.705 230.878 lineto
524.094 228.301 lineto
524.481 232.875 lineto
524.866 238.371 lineto
525.249 216.118 lineto
525.631 229.782 lineto
526.011 228.82 lineto
526.389 227.618 lineto
526.765 226.352 lineto
527.139 226.423 lineto
527.512 242.428 lineto
527.883 267.961 lineto
528.252 232.749 lineto
528.62 223.434 lineto
528.986 223.006 lineto
529.35 219.976 lineto
529.713 236.809 lineto
530.074 226.9 lineto
530.434 235.211 lineto
530.791 217.998 lineto
531.148 236.59 lineto
531.503 260.973 lineto
531.856 257.049 lineto
532.208 228.553 lineto
532.558 218.349 lineto
532.906 231.376 lineto
533.254 234.583 lineto
533.599 227.214 lineto
533.944 247.429 lineto
534.286 241.908 lineto
534.628 252.893 lineto
534.968 253.954 lineto
535.306 232.661 lineto
535.643 213.435 lineto
535.979 222.676 lineto
536.313 240.375 lineto
536.646 251.433 lineto
536.978 279.507 lineto
537.308 241.291 lineto
537.637 234.032 lineto
537.964 239.751 lineto
538.291 242.633 lineto
538.615 244.137 lineto
538.939 233.737 lineto
539.261 211.102 lineto
539.582 233.666 lineto
539.902 221.346 lineto
540.221 228.01 lineto
540.538 255.287 lineto
540.854 243.621 lineto
541.169 238.513 lineto
541.483 256.62 lineto
541.795 259.028 lineto
542.106 243.306 lineto
542.416 266.982 lineto
542.725 262.261 lineto
543.033 280.628 lineto
543.339 230.454 lineto
543.645 234.227 lineto
543.949 248.326 lineto
544.252 250.297 lineto
544.554 241.458 lineto
544.855 245.08 lineto
545.154 263.749 lineto
545.453 270.578 lineto
545.75 255.87 lineto
546.047 253.939 lineto
546.342 261.997 lineto
546.636 247.591 lineto
546.93 262.205 lineto
547.222 266.804 lineto
547.513 261.881 lineto
547.803 253.632 lineto
548.092 247.598 lineto
548.38 254.659 lineto
548.667 262.839 lineto
548.953 249.024 lineto
549.238 246.12 lineto
549.522 268.393 lineto
549.805 274.18 lineto
550.087 254.992 lineto
550.368 251.641 lineto
550.648 228.349 lineto
550.927 227.353 lineto
551.205 258.872 lineto
551.482 261.401 lineto
551.758 241.688 lineto
552.033 252.785 lineto
552.308 249.551 lineto
552.581 253.343 lineto
552.854 233.645 lineto
553.125 242.256 lineto
553.396 242.507 lineto
553.666 262.192 lineto
553.935 243.292 lineto
554.203 240.885 lineto
554.47 243.461 lineto
554.736 253.908 lineto
555.001 261.549 lineto
555.266 264.098 lineto
555.529 262.828 lineto
555.792 257.387 lineto
556.054 267.733 lineto
556.315 256.78 lineto
556.576 262.303 lineto
556.835 275.513 lineto
557.094 273.585 lineto
557.351 264.183 lineto
557.608 260.622 lineto
557.864 270.73 lineto
558.12 247.324 lineto
558.374 250.149 lineto
558.628 265.225 lineto
558.881 252.869 lineto
559.133 253.743 lineto
559.384 278.939 lineto
559.635 247.179 lineto
559.885 237.574 lineto
560.134 224.492 lineto
560.382 243.941 lineto
560.63 257.589 lineto
560.877 271.609 lineto
561.123 262.405 lineto
561.368 246.122 lineto
561.612 272.815 lineto
561.856 255.785 lineto
562.099 265.736 lineto
562.342 261.146 lineto
562.583 253.459 lineto
562.824 253.997 lineto
563.064 259.93 lineto
563.304 261.258 lineto
563.543 282.188 lineto
563.781 276.865 lineto
564.018 289.233 lineto
564.255 271.771 lineto
564.491 271.17 lineto
564.726 259.726 lineto
564.961 258.157 lineto
565.195 252.87 lineto
565.428 249.529 lineto
565.661 238.379 lineto
565.893 230.465 lineto
566.124 249.096 lineto
566.355 251.723 lineto
566.585 264.247 lineto
566.814 265.727 lineto
567.043 255.253 lineto
567.271 233.377 lineto
567.498 260.686 lineto
567.725 251.811 lineto
567.951 239.493 lineto
568.176 265.792 lineto
568.401 280.723 lineto
568.626 261.539 lineto
568.849 250.785 lineto
569.072 246.215 lineto
569.295 290.107 lineto
569.516 262.378 lineto
569.738 267.867 lineto
569.958 266.223 lineto
570.178 252.014 lineto
570.398 245.196 lineto
570.616 263.36 lineto
570.835 259.452 lineto
571.052 266.114 lineto
571.269 283.819 lineto
571.486 273.174 lineto
571.702 285.724 lineto
571.917 268.457 lineto
572.132 294.975 lineto
572.346 254.345 lineto
572.56 261.954 lineto
572.773 278.113 lineto
572.985 241.316 lineto
573.197 247.52 lineto
573.408 254.272 lineto
573.619 259.253 lineto
573.83 258.946 lineto
574.039 290.588 lineto
574.249 270.165 lineto
574.457 282.987 lineto
574.665 272.272 lineto
574.873 289.19 lineto
575.08 290.993 lineto
575.287 268.801 lineto
575.493 256.666 lineto
575.698 273.876 lineto
575.903 260.298 lineto
576.108 271.889 lineto
576.312 251.299 lineto
576.515 267.062 lineto
576.718 285.497 lineto
576.92 256.029 lineto
577.122 257.158 lineto
577.324 253.026 lineto
577.525 253.17 lineto
577.725 258.426 lineto
577.925 291.454 lineto
578.124 284.552 lineto
578.323 264.159 lineto
578.522 270.365 lineto
578.72 263.47 lineto
578.917 249.127 lineto
579.114 256.299 lineto
579.311 280.45 lineto
579.507 272.182 lineto
579.702 255.498 lineto
579.897 261.872 lineto
580.092 264.014 lineto
580.286 254.884 lineto
580.48 270.316 lineto
580.673 263.509 lineto
580.866 290.722 lineto
581.058 278.246 lineto
581.25 281.927 lineto
581.442 286.607 lineto
581.633 300.84 lineto
581.823 256.871 lineto
582.013 255.735 lineto
582.203 259.732 lineto
582.392 258.37 lineto
582.581 270.859 lineto
582.769 267.441 lineto
582.957 279.355 lineto
583.144 280.573 lineto
583.331 273.527 lineto
583.518 270.154 lineto
583.704 245.052 lineto
583.89 257.738 lineto
584.075 282.471 lineto
584.26 294.597 lineto
584.444 263.155 lineto
584.629 285.137 lineto
584.812 255.647 lineto
584.995 247.28 lineto
585.178 250.989 lineto
585.361 261.282 lineto
585.543 292.987 lineto
585.724 270.959 lineto
585.905 255.014 lineto
586.086 269.858 lineto
586.266 285.831 lineto
586.446 275.681 lineto
586.626 243.25 lineto
586.805 253.507 lineto
586.984 274.137 lineto
587.162 280.068 lineto
587.34 290.41 lineto
587.518 290.856 lineto
587.695 287.171 lineto
587.872 314.661 lineto
588.048 260.244 lineto
588.224 257.459 lineto
588.4 272.276 lineto
588.575 284.944 lineto
588.75 276.07 lineto
588.925 274.351 lineto
589.099 258.984 lineto
589.272 265.125 lineto
589.446 266.1 lineto
589.619 280.526 lineto
589.792 271.932 lineto
589.964 275.899 lineto
590.136 261.651 lineto
590.307 248.337 lineto
590.479 258.876 lineto
590.649 253.139 lineto
590.82 262.589 lineto
590.99 261.971 lineto
591.16 267.358 lineto
591.329 279.09 lineto
591.498 283.418 lineto
591.667 294.65 lineto
591.835 275.273 lineto
592.003 276.835 lineto
592.171 266.278 lineto
592.338 282.088 lineto
592.505 286.753 lineto
592.672 273.61 lineto
592.838 275.724 lineto
593.004 269.387 lineto
593.17 268.146 lineto
593.335 263.699 lineto
593.5 264.957 lineto
593.665 279.185 lineto
593.829 300.323 lineto
593.993 296.558 lineto
594.157 287.155 lineto
594.32 268.047 lineto
594.483 282.324 lineto
594.645 266.104 lineto
594.808 288.936 lineto
594.97 294.833 lineto
595.131 267.132 lineto
595.293 263.629 lineto
595.454 264.121 lineto
595.614 291.172 lineto
595.775 284.552 lineto
595.935 293.564 lineto
596.095 264.002 lineto
596.254 277.934 lineto
596.413 268.137 lineto
596.572 286.41 lineto
596.73 288.212 lineto
596.889 278.711 lineto
597.046 249.531 lineto
597.204 286.173 lineto
597.361 264.588 lineto
597.518 256.173 lineto
597.675 248.12 lineto
597.831 257.257 lineto
597.987 282.324 lineto
598.143 283.158 lineto
598.298 286.726 lineto
598.454 262.745 lineto
598.609 272.144 lineto
598.763 270.433 lineto
598.917 275.316 lineto
599.071 269.063 lineto
599.225 270.078 lineto
599.378 273.369 lineto
599.531 275.19 lineto
599.684 288.205 lineto
599.837 281.992 lineto
599.989 266.749 lineto
600.141 267.908 lineto
600.293 265.773 lineto
600.444 273.027 lineto
600.595 256.456 lineto
600.746 267.774 lineto
600.897 275.548 lineto
601.047 280.396 lineto
601.197 269.901 lineto
601.347 257.749 lineto
601.496 283.868 lineto
601.645 258.686 lineto
601.794 269.359 lineto
601.943 264.447 lineto
602.091 269.401 lineto
602.239 239.258 lineto
602.387 253.153 lineto
602.534 280.946 lineto
602.682 240.861 lineto
602.829 254.8 lineto
602.975 252.787 lineto
603.122 278.331 lineto
603.268 258.94 lineto
603.414 248.769 lineto
603.56 266.248 lineto
603.705 249.705 lineto
603.85 263.385 lineto
603.995 264.8 lineto
604.14 282.386 lineto
604.284 268.838 lineto
604.428 268.098 lineto
604.572 261.17 lineto
604.716 258.701 lineto
604.859 259.005 lineto
605.002 264.75 lineto
605.145 288.887 lineto
605.288 274.658 lineto
605.43 244.144 lineto
605.572 254.445 lineto
605.714 242.319 lineto
605.856 236.396 lineto
605.997 225.997 lineto
606.138 236.966 lineto
606.279 227.747 lineto
606.419 223.957 lineto
606.56 203.077 lineto
606.7 205.85 lineto
606.84 195.79 lineto
606.98 194.137 lineto
607.119 199.277 lineto
607.258 195.558 lineto
607.397 204.321 lineto
607.536 202.91 lineto
607.674 185.813 lineto
607.812 149.291 lineto
607.95 156.499 lineto
608.088 159.686 lineto
608.226 166.284 lineto
608.363 148.325 lineto
608.5 143.595 lineto
608.637 151.246 lineto
608.773 145.685 lineto
608.91 141.651 lineto
609.046 149.069 lineto
609.182 158.385 lineto
609.318 181.373 lineto
609.453 190.725 lineto
609.588 207.692 lineto
609.723 233.352 lineto
609.858 222.188 lineto
609.993 228.642 lineto
610.127 221.283 lineto
610.261 217.927 lineto
610.395 225.843 lineto
610.529 254.261 lineto
610.662 238.323 lineto
610.795 247.244 lineto
610.928 269.474 lineto
611.061 255.639 lineto
611.194 239.521 lineto
611.326 241.142 lineto
611.458 254.869 lineto
611.59 256.359 lineto
611.722 253.712 lineto
611.853 263.24 lineto
611.985 263.179 lineto
612.116 270.6 lineto
612.246 258.652 lineto
612.377 286.905 lineto
612.508 292.825 lineto
612.638 261.038 lineto
612.768 263.827 lineto
612.898 263.746 lineto
613.027 272.08 lineto
613.157 271.529 lineto
613.286 281.154 lineto
613.415 291.322 lineto
613.544 282.917 lineto
613.672 283.706 lineto
613.801 281.49 lineto
613.929 274.59 lineto
614.057 261.562 lineto
614.184 280.584 lineto
614.312 291.508 lineto
614.439 284.865 lineto
614.567 285.997 lineto
614.693 300.586 lineto
614.82 284.537 lineto
614.947 299.385 lineto
615.073 296.514 lineto
615.199 278.114 lineto
615.325 324.322 lineto
615.451 320.351 lineto
615.577 318.952 lineto
615.702 282.079 lineto
615.827 281.567 lineto
615.952 286.652 lineto
616.077 283.689 lineto
616.202 275.925 lineto
616.326 287.668 lineto
616.45 291.924 lineto
616.575 280.932 lineto
616.698 283.981 lineto
616.822 313.871 lineto
616.946 312.828 lineto
617.069 282.247 lineto
617.192 282.742 lineto
617.315 296.838 lineto
617.438 292.887 lineto
617.56 298.665 lineto
617.683 298.047 lineto
617.805 298.81 lineto
617.927 288.72 lineto
618.049 280.659 lineto
618.17 278.098 lineto
618.292 290.072 lineto
618.413 292.279 lineto
618.534 301.134 lineto
618.655 295.677 lineto
618.776 287.631 lineto
618.896 281.418 lineto
619.017 282.483 lineto
619.137 306.174 lineto
619.257 300.067 lineto
619.377 290.882 lineto
619.496 284.495 lineto
619.616 304.282 lineto
619.735 275.635 lineto
619.854 285.356 lineto
619.973 304.508 lineto
620.092 299.261 lineto
620.21 295.255 lineto
620.329 288.246 lineto
620.447 286.424 lineto
620.565 307.472 lineto
620.683 335.205 lineto
620.801 310.491 lineto
620.918 317.246 lineto
621.036 313.963 lineto
621.153 303.193 lineto
621.27 275.993 lineto
621.387 304.647 lineto
621.504 292.745 lineto
621.62 333.163 lineto
621.737 307.447 lineto
621.853 306.94 lineto
621.969 302.359 lineto
622.085 293.56 lineto
622.201 303.204 lineto
622.316 311.775 lineto
622.432 316.057 lineto
622.547 289.037 lineto
622.662 303.211 lineto
622.777 306.502 lineto
622.892 309.928 lineto
623.006 295.857 lineto
623.121 293.332 lineto
623.235 292.819 lineto
623.349 281.395 lineto
623.463 301.032 lineto
623.577 294.476 lineto
623.69 298.755 lineto
623.804 304.246 lineto
623.917 315.977 lineto
624.03 288.023 lineto
624.143 301.987 lineto
624.256 314.915 lineto
624.369 340.245 lineto
624.481 300.958 lineto
624.594 303.231 lineto
624.706 304.257 lineto
624.818 300.963 lineto
624.93 291.026 lineto
625.042 307.529 lineto
625.153 302.771 lineto
625.265 305.065 lineto
625.376 302.864 lineto
625.487 311.114 lineto
625.598 307.861 lineto
625.709 316.924 lineto
625.819 319.854 lineto
625.93 314.189 lineto
626.04 313.798 lineto
626.151 290.811 lineto
626.261 301.384 lineto
626.371 282.674 lineto
626.48 285.674 lineto
626.59 296.384 lineto
626.699 298.372 lineto
626.809 291.772 lineto
626.918 300.635 lineto
627.027 276.777 lineto
627.136 293.733 lineto
627.245 280.841 lineto
627.353 288.07 lineto
627.462 272.671 lineto
627.57 297.076 lineto
627.678 307.506 lineto
627.786 287.813 lineto
627.894 290.976 lineto
628.002 299.302 lineto
628.109 348.412 lineto
628.217 327.75 lineto
628.324 296.486 lineto
628.431 314.89 lineto
628.538 299.914 lineto
628.645 308.402 lineto
628.752 286.897 lineto
628.858 305.958 lineto
628.965 310.134 lineto
629.071 302.738 lineto
629.177 321.747 lineto
629.283 317.042 lineto
629.389 313.495 lineto
629.495 314.96 lineto
629.601 301.762 lineto
629.706 299.328 lineto
629.812 327.677 lineto
629.917 312.389 lineto
630.022 330.106 lineto
630.127 306.293 lineto
630.232 302.012 lineto
630.336 302.867 lineto
630.441 311.408 lineto
630.545 302.029 lineto
630.65 314.577 lineto
630.754 301.214 lineto
630.858 304.545 lineto
630.962 346.029 lineto
631.065 365.489 lineto
631.169 303.883 lineto
631.272 291.981 lineto
631.376 281.015 lineto
631.479 303.75 lineto
631.582 298.727 lineto
631.685 302.462 lineto
631.788 307.548 lineto
631.89 307.536 lineto
631.993 296.189 lineto
632.095 307.792 lineto
632.198 305.06 lineto
632.3 304.482 lineto
632.402 299.578 lineto
632.504 295.915 lineto
632.606 312.466 lineto
632.707 304.886 lineto
632.809 298.301 lineto
632.91 303.265 lineto
633.011 327.16 lineto
633.113 309.036 lineto
633.214 302.886 lineto
633.314 302.226 lineto
633.415 303.94 lineto
633.516 298.52 lineto
633.616 297.396 lineto
633.717 322.429 lineto
633.817 307.481 lineto
633.917 308.699 lineto
634.017 320.451 lineto
634.117 320.642 lineto
634.217 317.568 lineto
634.317 322.321 lineto
634.416 345.79 lineto
634.515 314.716 lineto
634.615 317.104 lineto
634.714 308.151 lineto
634.813 306.24 lineto
634.912 316.705 lineto
635.011 301.55 lineto
635.109 296.347 lineto
635.208 305.396 lineto
635.306 324.956 lineto
635.405 309.272 lineto
635.503 303.406 lineto
635.601 309.647 lineto
635.699 317.466 lineto
635.797 317.63 lineto
635.895 307.027 lineto
635.992 323.685 lineto
636.09 365.467 lineto
636.187 310.929 lineto
636.284 309.912 lineto
636.381 316.742 lineto
636.479 314.471 lineto
636.575 302.624 lineto
636.672 320.552 lineto
636.769 316.236 lineto
636.865 329.449 lineto
636.962 319.813 lineto
637.058 301.543 lineto
637.154 307.419 lineto
637.251 313.314 lineto
637.347 316.244 lineto
637.442 317.782 lineto
637.538 321.288 lineto
637.634 314.446 lineto
637.729 289.287 lineto
637.825 291.502 lineto
637.92 313.326 lineto
638.015 303.745 lineto
638.11 304.638 lineto
638.205 297.739 lineto
638.3 299.595 lineto
638.395 302.363 lineto
638.49 308.86 lineto
638.584 319.771 lineto
638.679 349 lineto
638.773 318.253 lineto
638.867 305.515 lineto
638.961 302.452 lineto
639.055 296.461 lineto
639.149 297.319 lineto
639.243 290.279 lineto
639.337 332.066 lineto
639.43 323.759 lineto
639.524 297.538 lineto
639.617 301.933 lineto
639.71 289.645 lineto
639.803 317.395 lineto
639.896 301.633 lineto
639.989 305.831 lineto
640.082 315.28 lineto
640.175 346.205 lineto
640.267 323.654 lineto
640.36 311.944 lineto
640.452 313.774 lineto
640.545 321.699 lineto
640.637 319.096 lineto
640.729 303.711 lineto
640.821 308.726 lineto
640.913 295.627 lineto
641.004 298.161 lineto
641.096 328.857 lineto
641.188 316.66 lineto
641.279 303.105 lineto
641.37 306.706 lineto
641.462 308.227 lineto
641.553 305.708 lineto
641.644 324.142 lineto
641.735 309.314 lineto
641.826 301.688 lineto
641.916 305.537 lineto
642.007 324.29 lineto
642.097 309.867 lineto
642.188 297.269 lineto
642.278 311.558 lineto
642.368 318.895 lineto
642.459 313.002 lineto
642.549 312.886 lineto
642.639 322.041 lineto
642.728 322.013 lineto
642.818 313.401 lineto
642.908 328.347 lineto
642.997 337.448 lineto
643.087 322.912 lineto
643.176 299.806 lineto
643.265 311.436 lineto
643.354 316.742 lineto
643.443 329.108 lineto
643.532 319.348 lineto
643.621 312.046 lineto
643.71 321.425 lineto
643.799 315.139 lineto
643.887 297.839 lineto
643.976 313.499 lineto
644.064 324.319 lineto
644.152 322.904 lineto
644.24 324.183 lineto
644.328 330.952 lineto
644.416 321.827 lineto
644.504 319.036 lineto
644.592 300.996 lineto
644.68 306.129 lineto
644.767 345.379 lineto
644.855 324.823 lineto
644.942 318.248 lineto
645.03 313.337 lineto
645.117 323.998 lineto
645.204 315.891 lineto
645.291 346.83 lineto
645.378 324.62 lineto
645.465 331.362 lineto
645.552 330.62 lineto
645.638 301.881 lineto
645.725 328.853 lineto
645.811 333.491 lineto
645.898 332.398 lineto
645.984 316.597 lineto
646.07 319.143 lineto
646.156 318.638 lineto
646.242 310.343 lineto
646.328 313.231 lineto
646.414 308.936 lineto
646.5 311.012 lineto
646.585 324.472 lineto
646.671 311.916 lineto
646.756 318.089 lineto
646.842 305.271 lineto
646.927 301.249 lineto
647.012 308.109 lineto
647.097 331.955 lineto
647.182 308.619 lineto
647.267 305.133 lineto
647.352 305.936 lineto
647.437 304.52 lineto
647.522 327.869 lineto
647.606 327.881 lineto
647.691 311.401 lineto
647.775 285.918 lineto
647.859 305.692 lineto
647.944 326.24 lineto
648.028 323.839 lineto
648.112 307.112 lineto
648.196 318.044 lineto
648.28 301.255 lineto
648.363 315.48 lineto
648.447 309.085 lineto
648.531 322.374 lineto
648.614 324.73 lineto
648.698 323.643 lineto
648.781 312.615 lineto
648.864 316.714 lineto
648.948 324.738 lineto
649.031 305.002 lineto
649.114 309.808 lineto
649.197 312.574 lineto
649.279 310.525 lineto
649.362 307.227 lineto
649.445 301.116 lineto
649.527 300.439 lineto
649.61 336.545 lineto
649.692 321.115 lineto
649.775 301.914 lineto
649.857 303.357 lineto
649.939 300.424 lineto
650.021 324.801 lineto
650.103 343.207 lineto
650.185 323.563 lineto
650.267 314.621 lineto
650.349 325.806 lineto
650.431 313.755 lineto
650.512 321.433 lineto
650.594 323.957 lineto
650.675 316.397 lineto
650.756 291.417 lineto
650.838 298.236 lineto
650.919 293.79 lineto
651 306.097 lineto
651.081 304.148 lineto
651.162 317.981 lineto
651.243 300.873 lineto
651.324 302.117 lineto
651.404 324.791 lineto
651.485 309.807 lineto
651.566 318.885 lineto
651.646 309.242 lineto
651.726 307.155 lineto
651.807 293.627 lineto
651.887 297.779 lineto
651.967 320.948 lineto
652.047 320.775 lineto
652.127 305.009 lineto
652.207 306.491 lineto
652.287 317.12 lineto
652.367 321.753 lineto
652.446 312.756 lineto
652.526 306.006 lineto
652.605 307.156 lineto
652.685 318.085 lineto
652.764 333.004 lineto
652.843 305.934 lineto
652.923 304.52 lineto
stroke
newpath
652.923 304.52 moveto
stroke
newpath
652.923 304.52 moveto
653.002 318.807 lineto
653.081 313.64 lineto
653.16 314.339 lineto
653.239 297.819 lineto
653.318 287.523 lineto
653.396 296.324 lineto
653.475 297.327 lineto
653.554 321.145 lineto
653.632 315.374 lineto
653.711 293.391 lineto
653.789 285.752 lineto
653.867 292.012 lineto
653.945 314.417 lineto
654.024 353.427 lineto
654.102 310.479 lineto
654.18 303.578 lineto
654.257 306.92 lineto
654.335 320.297 lineto
654.413 325.695 lineto
654.491 304.726 lineto
654.568 323.771 lineto
654.646 296.91 lineto
654.723 300.477 lineto
654.801 283.136 lineto
654.878 285.467 lineto
654.955 317.511 lineto
655.033 305.217 lineto
655.11 304.132 lineto
655.187 304.597 lineto
655.264 292.088 lineto
655.34 315.646 lineto
655.417 294.949 lineto
655.494 293.861 lineto
655.571 318.134 lineto
655.647 319.903 lineto
655.724 291.852 lineto
655.8 303.396 lineto
655.877 309.799 lineto
655.953 298.396 lineto
656.029 326.002 lineto
656.105 284.088 lineto
656.181 292.185 lineto
656.257 295.546 lineto
656.333 281.205 lineto
656.409 284.328 lineto
656.485 307.401 lineto
656.561 304.805 lineto
656.636 312.5 lineto
656.712 311.962 lineto
656.787 313.798 lineto
656.863 301.141 lineto
656.938 322.036 lineto
657.014 312.298 lineto
657.089 282.755 lineto
657.164 296.226 lineto
657.239 300.819 lineto
657.314 288.017 lineto
657.389 297.605 lineto
657.464 310.976 lineto
657.539 305.458 lineto
657.614 307.831 lineto
657.688 311.441 lineto
657.763 313.882 lineto
657.837 301.148 lineto
657.912 310.369 lineto
657.986 299.53 lineto
658.061 311.074 lineto
658.135 291.362 lineto
658.209 306.515 lineto
658.283 316.076 lineto
658.357 307.163 lineto
658.431 315.51 lineto
658.505 293.294 lineto
658.579 274.663 lineto
658.653 281.093 lineto
658.727 306.597 lineto
658.8 324.261 lineto
658.874 344.189 lineto
658.947 324.906 lineto
659.021 306.994 lineto
659.094 303.168 lineto
659.168 304.288 lineto
659.241 286.338 lineto
659.314 316.553 lineto
659.387 319.832 lineto
659.46 300.215 lineto
659.533 297.523 lineto
659.606 273.267 lineto
659.679 283.792 lineto
659.752 297.324 lineto
659.825 313.805 lineto
659.897 295.884 lineto
659.97 290.471 lineto
660.042 280.511 lineto
660.115 284.877 lineto
660.187 282.163 lineto
660.26 295.036 lineto
660.332 310.281 lineto
660.404 316.702 lineto
660.476 311.815 lineto
660.548 278.159 lineto
660.62 273.487 lineto
660.692 292.172 lineto
660.764 304.965 lineto
660.836 318.924 lineto
660.908 294.148 lineto
660.98 294.489 lineto
661.051 282.215 lineto
661.123 272.265 lineto
661.194 285.549 lineto
661.266 266.126 lineto
661.337 283.145 lineto
661.409 278.918 lineto
661.48 270.797 lineto
661.551 282.806 lineto
661.622 277.999 lineto
661.693 288.769 lineto
661.764 288.054 lineto
661.835 266.548 lineto
661.906 279.059 lineto
661.977 270.742 lineto
662.048 274.78 lineto
662.119 288.412 lineto
662.189 253.71 lineto
662.26 248.429 lineto
662.33 283.857 lineto
662.401 297.46 lineto
662.471 269.809 lineto
662.541 279.303 lineto
662.612 280.828 lineto
662.682 267.065 lineto
662.752 265.809 lineto
662.822 259.946 lineto
662.892 257.762 lineto
662.962 259.749 lineto
663.032 268.237 lineto
663.102 257.334 lineto
663.172 258.519 lineto
663.242 243.241 lineto
663.311 244.243 lineto
663.381 237.931 lineto
663.45 232.567 lineto
663.52 244.21 lineto
663.589 244.001 lineto
663.659 232.961 lineto
663.728 232.318 lineto
663.797 252.131 lineto
663.866 243.348 lineto
663.936 234.883 lineto
664.005 222.168 lineto
664.074 230.53 lineto
664.143 219.703 lineto
664.212 219.068 lineto
664.28 217.174 lineto
664.349 223.726 lineto
664.418 225.3 lineto
664.487 235.427 lineto
664.555 263.166 lineto
664.624 243.511 lineto
664.692 213.79 lineto
664.761 223.558 lineto
664.829 244.754 lineto
664.897 218.661 lineto
664.966 230.408 lineto
665.034 243.276 lineto
665.102 259.394 lineto
665.17 213.378 lineto
665.238 225.328 lineto
665.306 245.677 lineto
665.374 251.916 lineto
665.442 267.886 lineto
665.51 272.535 lineto
665.578 251.083 lineto
665.645 274.85 lineto
665.713 230.755 lineto
665.78 234.244 lineto
665.848 250.738 lineto
665.916 285.988 lineto
665.983 271.188 lineto
666.05 271.902 lineto
666.118 277.318 lineto
666.185 259.908 lineto
666.252 275.523 lineto
666.319 266.748 lineto
666.386 275.65 lineto
666.453 263.093 lineto
666.52 257.945 lineto
666.587 263.094 lineto
666.654 270.584 lineto
666.721 297.489 lineto
666.788 284.915 lineto
666.854 283.019 lineto
666.921 280.132 lineto
666.987 304.482 lineto
667.054 283.22 lineto
667.121 280.355 lineto
667.187 265.579 lineto
667.253 278.059 lineto
667.32 283.015 lineto
667.386 298.966 lineto
667.452 289.433 lineto
667.518 281.854 lineto
667.584 280.331 lineto
667.65 285.948 lineto
667.716 306.436 lineto
667.782 296.804 lineto
667.848 290.048 lineto
667.914 286.783 lineto
667.98 279.65 lineto
668.045 283.293 lineto
668.111 314.737 lineto
668.177 319.539 lineto
668.242 293.451 lineto
668.308 308.547 lineto
668.373 319.862 lineto
668.439 293.401 lineto
668.504 306.043 lineto
668.569 312.218 lineto
668.635 298.934 lineto
668.7 273.818 lineto
668.765 306.704 lineto
668.83 314.225 lineto
668.895 304.476 lineto
668.96 317.127 lineto
669.025 299.971 lineto
669.09 315.341 lineto
669.155 309.105 lineto
669.219 287.613 lineto
669.284 323.868 lineto
669.349 330.936 lineto
669.413 303.093 lineto
669.478 308.204 lineto
669.543 305.046 lineto
669.607 292.23 lineto
669.671 300.089 lineto
669.736 289.281 lineto
669.8 282.344 lineto
669.864 297.198 lineto
669.929 301.349 lineto
669.993 281.686 lineto
670.057 267.815 lineto
670.121 294.351 lineto
670.185 298.301 lineto
670.249 294.086 lineto
670.313 288.777 lineto
670.377 285.855 lineto
670.441 286.747 lineto
670.504 295.645 lineto
670.568 301.704 lineto
670.632 295.243 lineto
670.695 306.196 lineto
670.759 315.067 lineto
670.822 300.155 lineto
670.886 293.6 lineto
670.949 306.161 lineto
671.013 307.04 lineto
671.076 294.615 lineto
671.139 296.94 lineto
671.202 298.307 lineto
671.265 288.328 lineto
671.329 278.808 lineto
671.392 281.516 lineto
671.455 294.958 lineto
671.518 318.408 lineto
671.581 293.501 lineto
671.643 292.408 lineto
671.706 299.866 lineto
671.769 309.827 lineto
671.832 321.805 lineto
671.894 309.686 lineto
671.957 315.52 lineto
672.02 311.121 lineto
672.082 329.241 lineto
672.145 318.625 lineto
672.207 308.853 lineto
672.269 311.1 lineto
672.332 311.947 lineto
672.394 296.631 lineto
672.456 300.702 lineto
672.518 304.119 lineto
672.581 313.692 lineto
672.643 285.69 lineto
672.705 287.061 lineto
672.767 285.552 lineto
672.829 297.891 lineto
672.891 284.345 lineto
672.953 295.507 lineto
673.014 305.579 lineto
673.076 323.682 lineto
673.138 308.875 lineto
673.199 293.832 lineto
673.261 308.619 lineto
673.323 309.467 lineto
673.384 303.815 lineto
673.446 271.943 lineto
673.507 285.004 lineto
673.569 308.721 lineto
673.63 311.786 lineto
673.691 339.682 lineto
673.752 310.672 lineto
673.814 307.774 lineto
673.875 306.11 lineto
673.936 315.855 lineto
673.997 285.369 lineto
674.058 276.394 lineto
674.119 298.741 lineto
674.18 287.329 lineto
674.241 274.062 lineto
674.302 262.582 lineto
674.362 260.957 lineto
674.423 266.748 lineto
674.484 258.677 lineto
674.545 294.922 lineto
674.605 321.579 lineto
674.666 303.625 lineto
674.726 308.193 lineto
674.787 279.269 lineto
674.847 281.015 lineto
674.908 279.87 lineto
674.968 272.79 lineto
675.028 300.256 lineto
675.088 287.298 lineto
675.149 265.747 lineto
675.209 299.837 lineto
675.269 274.685 lineto
675.329 262.123 lineto
675.389 269.831 lineto
675.449 271.698 lineto
675.509 280.479 lineto
675.569 303.052 lineto
675.629 304.367 lineto
675.688 286.26 lineto
675.748 286.864 lineto
675.808 272.099 lineto
675.868 290.968 lineto
675.927 304.673 lineto
675.987 275.374 lineto
676.046 299.49 lineto
676.106 283.185 lineto
676.165 272.227 lineto
676.225 285.811 lineto
676.284 280.764 lineto
676.343 303.238 lineto
676.403 306.547 lineto
676.462 277.467 lineto
676.521 284.055 lineto
676.58 287.625 lineto
676.639 279.258 lineto
676.699 276.658 lineto
676.758 266.801 lineto
676.817 285.904 lineto
676.875 302.363 lineto
676.934 280.855 lineto
676.993 302.958 lineto
677.052 271.319 lineto
677.111 268.189 lineto
677.169 280.719 lineto
677.228 295.917 lineto
677.287 303.433 lineto
677.345 285.905 lineto
677.404 269.782 lineto
677.462 280.733 lineto
677.521 282.457 lineto
677.579 282.862 lineto
677.638 281.298 lineto
677.696 275.359 lineto
677.754 289.889 lineto
677.813 309.984 lineto
677.871 276.321 lineto
677.929 273.976 lineto
677.987 281.674 lineto
678.045 277.36 lineto
678.103 254.144 lineto
678.161 283.141 lineto
678.219 306.823 lineto
678.277 318.129 lineto
678.335 288.363 lineto
678.393 259.737 lineto
678.451 252.423 lineto
678.509 252.972 lineto
678.566 254.042 lineto
678.624 278.621 lineto
678.682 260.947 lineto
678.739 259.327 lineto
678.797 271.297 lineto
678.854 269.37 lineto
678.912 220.831 lineto
678.969 248.974 lineto
679.027 259.732 lineto
679.084 240.608 lineto
679.141 241.625 lineto
679.198 256.81 lineto
679.256 260.339 lineto
679.313 229.167 lineto
679.37 234.805 lineto
679.427 256.398 lineto
679.484 254.233 lineto
679.541 267.688 lineto
679.598 268.172 lineto
679.655 246.687 lineto
679.712 255.161 lineto
679.769 251.159 lineto
679.826 277.92 lineto
679.883 249.96 lineto
679.939 235.192 lineto
679.996 250.412 lineto
680.053 252.364 lineto
680.109 261.622 lineto
680.166 238.501 lineto
680.223 238.522 lineto
680.279 235.434 lineto
680.335 217.127 lineto
680.392 247.923 lineto
680.448 254.11 lineto
680.505 239.179 lineto
680.561 255.163 lineto
680.617 241.632 lineto
680.674 243.723 lineto
680.73 233.74 lineto
680.786 253.021 lineto
680.842 259.275 lineto
680.898 244.094 lineto
680.954 230.06 lineto
681.01 254.811 lineto
681.066 247.912 lineto
681.122 245.131 lineto
681.178 232.175 lineto
681.234 208.376 lineto
681.29 219.625 lineto
681.345 241.773 lineto
681.401 243.706 lineto
681.457 230.533 lineto
681.512 221.591 lineto
681.568 234.711 lineto
681.624 226.39 lineto
681.679 242.136 lineto
681.735 227.939 lineto
681.79 226.354 lineto
681.846 244.371 lineto
681.901 275.216 lineto
681.956 240.653 lineto
682.012 224.124 lineto
682.067 230.308 lineto
682.122 246.715 lineto
682.177 223.715 lineto
682.233 243.192 lineto
682.288 253.69 lineto
682.343 256.245 lineto
682.398 252.605 lineto
682.453 222.005 lineto
682.508 214.707 lineto
682.563 231.708 lineto
682.618 251.597 lineto
682.673 243.645 lineto
682.727 240.444 lineto
682.782 254.598 lineto
682.837 253.637 lineto
682.892 236.43 lineto
682.946 248.11 lineto
683.001 255.54 lineto
683.056 273.541 lineto
683.11 294.916 lineto
683.165 277.14 lineto
683.219 267.631 lineto
683.274 256.214 lineto
683.328 272.689 lineto
683.382 270.582 lineto
683.437 272.95 lineto
683.491 275.475 lineto
683.545 247.663 lineto
683.6 254.6 lineto
683.654 274.25 lineto
683.708 267.601 lineto
683.762 285.396 lineto
683.816 284.924 lineto
683.87 280.149 lineto
683.924 263.312 lineto
683.978 253.498 lineto
684.032 266.874 lineto
684.086 290.733 lineto
684.14 305.874 lineto
684.194 277.183 lineto
684.248 292.345 lineto
684.302 310.332 lineto
684.355 296.103 lineto
684.409 273.322 lineto
684.463 279.382 lineto
684.516 292.892 lineto
684.57 303.064 lineto
684.623 293.617 lineto
684.677 282.971 lineto
684.731 296.467 lineto
684.784 285.106 lineto
684.837 299.846 lineto
684.891 290.14 lineto
684.944 274.047 lineto
684.997 278.033 lineto
685.051 305.023 lineto
685.104 296.14 lineto
685.157 287.703 lineto
685.21 287.322 lineto
685.264 271.961 lineto
685.317 265.622 lineto
685.37 286.547 lineto
685.423 312.251 lineto
685.476 278.366 lineto
685.529 282.847 lineto
685.582 274.898 lineto
685.635 286.42 lineto
685.687 291.689 lineto
685.74 287.631 lineto
685.793 280.669 lineto
685.846 314.002 lineto
685.899 298.184 lineto
685.951 317.778 lineto
686.004 290.928 lineto
686.056 301.483 lineto
686.109 308.872 lineto
686.162 318.318 lineto
686.214 330.578 lineto
686.267 313.439 lineto
686.319 289.592 lineto
686.372 304.021 lineto
686.424 309.355 lineto
686.476 298.505 lineto
686.529 309.548 lineto
686.581 304.604 lineto
686.633 306.547 lineto
686.685 310.864 lineto
686.738 291.818 lineto
686.79 305.29 lineto
686.842 307.838 lineto
686.894 322.095 lineto
686.946 330.113 lineto
686.998 309.918 lineto
687.05 320.041 lineto
687.102 304.574 lineto
687.154 295.628 lineto
687.206 310.424 lineto
687.258 326.266 lineto
687.309 307.867 lineto
687.361 317.837 lineto
687.413 316.877 lineto
687.465 310.144 lineto
687.516 326.688 lineto
687.568 337.676 lineto
687.62 326.375 lineto
687.671 321.519 lineto
687.723 314.145 lineto
687.774 280.241 lineto
687.826 291.394 lineto
687.877 310.791 lineto
687.929 307.681 lineto
687.98 315.825 lineto
688.031 298.532 lineto
688.083 308.163 lineto
688.134 290.642 lineto
688.185 312.816 lineto
688.236 314.743 lineto
688.288 310.75 lineto
688.339 296.771 lineto
688.39 318.199 lineto
688.441 314.956 lineto
688.492 304.19 lineto
688.543 303.103 lineto
688.594 315.191 lineto
688.645 318.702 lineto
688.696 309.715 lineto
688.747 310.757 lineto
688.798 290.903 lineto
688.849 292.329 lineto
688.899 309.793 lineto
688.95 319.955 lineto
689.001 326.283 lineto
689.052 315.629 lineto
689.102 322.216 lineto
689.153 302.51 lineto
689.204 292.867 lineto
689.254 302.9 lineto
689.305 311.266 lineto
689.355 312.111 lineto
689.406 293.416 lineto
689.456 319.603 lineto
689.507 310.468 lineto
689.557 338.549 lineto
689.607 334.877 lineto
689.658 330.366 lineto
689.708 335.425 lineto
689.758 336.786 lineto
689.809 317.728 lineto
689.859 310.821 lineto
689.909 303.469 lineto
689.959 305.07 lineto
690.009 317.839 lineto
690.059 298.055 lineto
690.109 301.724 lineto
690.159 338.542 lineto
690.209 318.602 lineto
690.259 316.05 lineto
690.309 327.609 lineto
690.359 322.412 lineto
690.409 321.276 lineto
690.459 326.332 lineto
690.509 336.115 lineto
690.559 314.002 lineto
690.608 308.547 lineto
690.658 324.753 lineto
690.708 322.666 lineto
690.757 326.306 lineto
690.807 323.221 lineto
690.857 324.663 lineto
690.906 308.71 lineto
690.956 346.317 lineto
691.005 341.588 lineto
691.055 317.625 lineto
691.104 321.837 lineto
691.154 330.403 lineto
691.203 328.367 lineto
691.252 329.343 lineto
691.302 340.241 lineto
691.351 342.807 lineto
691.4 323.839 lineto
691.449 310.121 lineto
691.499 301.316 lineto
691.548 298.982 lineto
691.597 332.753 lineto
691.646 351.292 lineto
691.695 333.324 lineto
691.744 335.123 lineto
691.793 300.218 lineto
691.842 315.147 lineto
691.891 347.157 lineto
691.94 323.3 lineto
691.989 325.036 lineto
692.038 329.12 lineto
692.087 325.622 lineto
692.136 323.818 lineto
692.184 305.312 lineto
692.233 293.983 lineto
692.282 308.103 lineto
692.331 304.105 lineto
692.379 350.589 lineto
692.428 321.891 lineto
692.477 307.545 lineto
692.525 340.663 lineto
692.574 362.754 lineto
692.622 331.593 lineto
692.671 309.485 lineto
692.719 295.161 lineto
692.768 309.084 lineto
692.816 310.428 lineto
692.864 315.512 lineto
692.913 318.071 lineto
692.961 299.913 lineto
693.009 309.124 lineto
693.058 318.602 lineto
693.106 333.943 lineto
693.154 333.618 lineto
693.202 322.024 lineto
693.251 301.434 lineto
693.299 324.051 lineto
693.347 327.549 lineto
693.395 326.147 lineto
693.443 314.212 lineto
693.491 302.095 lineto
693.539 310.439 lineto
693.587 312.312 lineto
693.635 330.553 lineto
693.683 316.294 lineto
693.731 310.846 lineto
693.778 321.497 lineto
693.826 317.63 lineto
693.874 326.749 lineto
693.922 309.539 lineto
693.969 312.205 lineto
694.017 308.382 lineto
694.065 309.617 lineto
694.112 306.754 lineto
694.16 305.757 lineto
694.208 303.747 lineto
694.255 311.244 lineto
694.303 307.606 lineto
694.35 334.968 lineto
694.398 308.16 lineto
694.445 291.456 lineto
694.493 292.092 lineto
694.54 292.921 lineto
694.587 290.545 lineto
694.635 300.147 lineto
694.682 307.829 lineto
694.729 324.923 lineto
694.777 317.409 lineto
694.824 332.91 lineto
694.871 323.979 lineto
694.918 311.009 lineto
694.965 287.144 lineto
695.012 290.343 lineto
695.06 286.733 lineto
695.107 323.236 lineto
695.154 297.388 lineto
695.201 287.708 lineto
695.248 294.632 lineto
695.295 286.194 lineto
695.341 295.392 lineto
695.388 297.462 lineto
695.435 287.868 lineto
695.482 288.365 lineto
695.529 304.892 lineto
695.576 306.674 lineto
695.622 287.594 lineto
695.669 270.949 lineto
695.716 293.211 lineto
695.763 291.759 lineto
695.809 278.11 lineto
695.856 278.92 lineto
695.903 323.473 lineto
695.949 306.301 lineto
695.996 286.84 lineto
696.042 280.436 lineto
696.089 270.818 lineto
696.135 283.433 lineto
696.182 284.836 lineto
696.228 274.82 lineto
696.274 268.382 lineto
696.321 278.891 lineto
696.367 276.713 lineto
696.413 276.908 lineto
696.46 277.365 lineto
696.506 279.181 lineto
696.552 283.792 lineto
696.598 251.616 lineto
696.645 258.031 lineto
696.691 274.866 lineto
696.737 280.219 lineto
696.783 261.195 lineto
696.829 254.527 lineto
696.875 258.077 lineto
696.921 267.861 lineto
696.967 274.016 lineto
697.013 288.011 lineto
697.059 293.379 lineto
697.105 277.385 lineto
697.151 267.149 lineto
697.197 274.521 lineto
697.243 282.456 lineto
697.288 296.789 lineto
697.334 254.882 lineto
697.38 248.473 lineto
697.426 279.764 lineto
697.471 260.331 lineto
697.517 266.093 lineto
697.563 274.415 lineto
697.608 289.6 lineto
697.654 289.076 lineto
697.7 249.788 lineto
697.745 247.955 lineto
697.791 256.769 lineto
697.836 251.953 lineto
697.882 260.582 lineto
697.927 255.065 lineto
697.972 268.248 lineto
698.018 283.063 lineto
698.063 265.084 lineto
698.109 264.008 lineto
698.154 273.218 lineto
698.199 276.92 lineto
698.245 278.467 lineto
698.29 294.729 lineto
698.335 291.608 lineto
698.38 279.694 lineto
698.425 262.488 lineto
698.471 283.654 lineto
698.516 277.548 lineto
698.561 280.773 lineto
698.606 287.455 lineto
698.651 292.429 lineto
698.696 290.517 lineto
698.741 282.831 lineto
698.786 297.27 lineto
698.831 271.473 lineto
698.876 299.948 lineto
698.921 291.496 lineto
698.966 266.708 lineto
699.01 277.863 lineto
699.055 315.479 lineto
699.1 285.541 lineto
699.145 292.39 lineto
699.19 301.095 lineto
699.234 313.031 lineto
699.279 294.223 lineto
699.324 277.339 lineto
699.368 272.609 lineto
699.413 331.166 lineto
699.458 304.817 lineto
699.502 316.254 lineto
699.547 312.758 lineto
699.591 314.647 lineto
699.636 315.355 lineto
699.68 279.24 lineto
699.725 277.475 lineto
699.769 298.941 lineto
699.813 295.747 lineto
699.858 300.239 lineto
699.902 304.513 lineto
699.947 301.173 lineto
699.991 330.948 lineto
700.035 311.432 lineto
700.079 371.558 lineto
700.124 327.735 lineto
700.168 299.81 lineto
700.212 312.573 lineto
700.256 328.052 lineto
700.3 307.952 lineto
700.344 320.797 lineto
700.389 310.956 lineto
700.433 301.993 lineto
700.477 309.432 lineto
700.521 333.794 lineto
700.565 332.837 lineto
700.609 332.878 lineto
700.653 326.531 lineto
700.697 327.721 lineto
700.74 329.392 lineto
700.784 311.092 lineto
700.828 310.011 lineto
700.872 309.076 lineto
700.916 301.224 lineto
700.96 322.306 lineto
701.003 311.674 lineto
701.047 306.707 lineto
701.091 307.901 lineto
701.135 316.705 lineto
701.178 308.984 lineto
701.222 314.854 lineto
701.265 311.852 lineto
701.309 317.51 lineto
701.353 340.225 lineto
701.396 303.762 lineto
701.44 293.075 lineto
701.483 312.026 lineto
701.527 300.696 lineto
701.57 308.732 lineto
701.614 313.388 lineto
701.657 337.692 lineto
701.7 332.239 lineto
701.744 328.412 lineto
701.787 318.562 lineto
701.83 316.688 lineto
701.874 317.891 lineto
701.917 349.55 lineto
701.96 341.28 lineto
702.003 339.023 lineto
702.047 314.76 lineto
702.09 309.448 lineto
702.133 312.92 lineto
702.176 309.794 lineto
702.219 327.353 lineto
702.262 320.712 lineto
702.305 306.953 lineto
702.348 326.114 lineto
702.391 313.225 lineto
702.434 328.028 lineto
702.477 336.317 lineto
702.52 341.226 lineto
702.563 340.693 lineto
702.606 330.167 lineto
702.649 323.18 lineto
702.692 328.784 lineto
702.735 341.513 lineto
702.778 359.412 lineto
702.82 334.509 lineto
702.863 326.572 lineto
702.906 326.824 lineto
702.949 329.433 lineto
702.991 346.017 lineto
703.034 347.941 lineto
703.077 345.863 lineto
703.119 343.363 lineto
703.162 325.018 lineto
703.204 327.726 lineto
703.247 326.685 lineto
703.29 332.777 lineto
703.332 322.905 lineto
703.375 333.865 lineto
703.417 336.65 lineto
703.46 333.358 lineto
703.502 339.663 lineto
703.544 323.972 lineto
703.587 335.864 lineto
703.629 353.989 lineto
703.672 342.371 lineto
703.714 353.524 lineto
703.756 347.185 lineto
703.798 364.351 lineto
703.841 348.432 lineto
703.883 373.473 lineto
703.925 349.244 lineto
703.967 331.148 lineto
704.009 326.463 lineto
704.052 320.984 lineto
704.094 321.592 lineto
704.136 327.606 lineto
704.178 335.444 lineto
704.22 331.662 lineto
704.262 320.694 lineto
704.304 338.934 lineto
704.346 350.19 lineto
704.388 344.694 lineto
704.43 342.706 lineto
704.472 335.815 lineto
704.514 341.574 lineto
704.556 346.934 lineto
704.598 334.795 lineto
704.639 335.149 lineto
704.681 327.824 lineto
704.723 335.526 lineto
704.765 332.028 lineto
704.807 329.243 lineto
704.848 335.214 lineto
704.89 345.051 lineto
704.932 354.123 lineto
704.973 336.692 lineto
705.015 344.053 lineto
705.057 338.893 lineto
705.098 356.022 lineto
705.14 340.801 lineto
705.181 339.742 lineto
705.223 357.617 lineto
705.264 343.319 lineto
705.306 338.614 lineto
705.347 336.618 lineto
705.389 359.217 lineto
705.43 341.908 lineto
705.472 325.098 lineto
705.513 330.541 lineto
705.554 338.007 lineto
705.596 332.204 lineto
705.637 353.708 lineto
705.678 319.87 lineto
705.72 329.516 lineto
705.761 360.131 lineto
705.802 331.256 lineto
705.843 327.734 lineto
705.885 363.071 lineto
705.926 338.988 lineto
705.967 320.122 lineto
706.008 329.638 lineto
706.049 358.387 lineto
706.09 359.269 lineto
706.131 343.267 lineto
706.173 367.432 lineto
706.214 335.868 lineto
706.255 333.26 lineto
706.296 344.467 lineto
706.337 327.928 lineto
706.378 338.643 lineto
706.418 346.839 lineto
706.459 342.126 lineto
706.5 347.934 lineto
706.541 360.444 lineto
706.582 343.542 lineto
706.623 344.45 lineto
706.664 328.644 lineto
706.704 334.24 lineto
706.745 363.172 lineto
706.786 348.289 lineto
706.827 344.593 lineto
706.867 329.999 lineto
706.908 338.411 lineto
706.949 341.027 lineto
706.989 333.592 lineto
707.03 335.349 lineto
707.071 334.522 lineto
707.111 336.864 lineto
707.152 337.229 lineto
707.192 362.517 lineto
707.233 335.066 lineto
707.273 361.026 lineto
707.314 330.822 lineto
707.354 343.929 lineto
707.395 327.056 lineto
707.435 320.794 lineto
707.476 313.758 lineto
707.516 324.464 lineto
707.556 348.563 lineto
707.597 348.159 lineto
707.637 337.381 lineto
707.677 336.069 lineto
707.718 361.006 lineto
707.758 350.527 lineto
707.798 331.799 lineto
707.838 339.301 lineto
707.878 356.799 lineto
707.919 341.904 lineto
707.959 351.493 lineto
707.999 348.229 lineto
708.039 367.141 lineto
708.079 369.044 lineto
708.119 374.279 lineto
708.159 367.845 lineto
708.199 346.017 lineto
708.239 355.404 lineto
708.279 372.394 lineto
708.319 345.877 lineto
708.359 338.974 lineto
708.399 328.162 lineto
708.439 336.903 lineto
708.479 359.941 lineto
708.519 340.527 lineto
708.559 327.787 lineto
708.599 345.314 lineto
708.639 356.077 lineto
708.678 355.652 lineto
708.718 339.89 lineto
708.758 354.908 lineto
708.798 333.735 lineto
708.837 341.469 lineto
708.877 349.407 lineto
708.917 363.022 lineto
708.956 338.563 lineto
708.996 338.063 lineto
709.036 318.379 lineto
709.075 334.01 lineto
709.115 337.705 lineto
stroke
newpath
709.115 337.705 moveto
709.154 342.057 lineto
709.194 357.046 lineto
709.234 338.607 lineto
709.273 331.944 lineto
709.313 329.932 lineto
709.352 361.839 lineto
709.392 365.522 lineto
709.431 355.049 lineto
709.47 369.651 lineto
709.51 361.281 lineto
709.549 332.965 lineto
709.589 337.366 lineto
709.628 337.829 lineto
709.667 349.12 lineto
709.707 333.404 lineto
709.746 354.797 lineto
709.785 361.312 lineto
709.824 323.126 lineto
709.864 341.053 lineto
709.903 348.809 lineto
709.942 355.242 lineto
709.981 379.553 lineto
710.02 348.9 lineto
710.059 335.487 lineto
710.099 344.732 lineto
710.138 352.575 lineto
710.177 351.985 lineto
710.216 350.574 lineto
710.255 361.373 lineto
710.294 353.002 lineto
710.333 369.042 lineto
710.372 375.313 lineto
710.411 365.744 lineto
710.45 344.438 lineto
710.489 340.566 lineto
710.528 340.941 lineto
710.566 334.116 lineto
710.605 321.502 lineto
710.644 346.302 lineto
710.683 354.721 lineto
710.722 330.282 lineto
710.761 338.976 lineto
710.799 329.817 lineto
710.838 384.867 lineto
710.877 332.118 lineto
710.916 326.373 lineto
710.954 335.816 lineto
710.993 355.718 lineto
711.032 366.842 lineto
711.07 381.105 lineto
711.109 355.143 lineto
711.148 354.176 lineto
711.186 370.958 lineto
711.225 353.153 lineto
711.263 339.529 lineto
711.302 351.985 lineto
711.34 348.742 lineto
711.379 354.47 lineto
711.417 363.294 lineto
711.456 352.543 lineto
711.494 366.85 lineto
711.533 359.424 lineto
711.571 365.586 lineto
711.61 361.553 lineto
711.648 353.049 lineto
711.686 342.746 lineto
711.725 342.785 lineto
711.763 343.884 lineto
711.801 336.711 lineto
711.84 332.414 lineto
711.878 344.372 lineto
711.916 336.299 lineto
711.954 352.396 lineto
711.992 367.523 lineto
712.031 357.682 lineto
712.069 380.554 lineto
712.107 346.471 lineto
712.145 332.495 lineto
712.183 330.105 lineto
712.221 357.932 lineto
712.259 347.262 lineto
712.298 350.868 lineto
712.336 329.399 lineto
712.374 338.632 lineto
712.412 357.292 lineto
712.45 343.674 lineto
712.488 347.662 lineto
712.526 363.514 lineto
712.564 352.138 lineto
712.601 347.702 lineto
712.639 333.882 lineto
712.677 346.717 lineto
712.715 342.365 lineto
712.753 337.857 lineto
712.791 349.218 lineto
712.829 340.609 lineto
712.866 350.291 lineto
712.904 342.559 lineto
712.942 375.976 lineto
712.98 373.061 lineto
713.017 334.959 lineto
713.055 346.367 lineto
713.093 326.41 lineto
713.131 338.183 lineto
713.168 371.73 lineto
713.206 334.933 lineto
713.243 352.64 lineto
713.281 353.197 lineto
713.319 348.991 lineto
713.356 340.603 lineto
713.394 366.308 lineto
713.431 358.702 lineto
713.469 358.255 lineto
713.506 339.545 lineto
713.544 330.764 lineto
713.581 329.144 lineto
713.619 342.042 lineto
713.656 355.437 lineto
713.694 334.87 lineto
713.731 330.075 lineto
713.768 338.729 lineto
713.806 334.869 lineto
713.843 365.462 lineto
713.88 353.215 lineto
713.918 332.418 lineto
713.955 346.905 lineto
713.992 353.348 lineto
714.03 350.121 lineto
714.067 333.094 lineto
714.104 321.462 lineto
714.141 327.012 lineto
714.179 342.176 lineto
714.216 343.186 lineto
714.253 358.352 lineto
714.29 330.231 lineto
714.327 328.574 lineto
714.364 320.875 lineto
714.401 320.8 lineto
714.438 331.497 lineto
714.475 331.513 lineto
714.513 340.941 lineto
714.55 351.658 lineto
714.587 365.743 lineto
714.624 338.788 lineto
714.661 336.876 lineto
714.698 331.847 lineto
714.734 342.648 lineto
714.771 337.223 lineto
714.808 315.135 lineto
714.845 324.196 lineto
714.882 342.748 lineto
714.919 347.955 lineto
714.956 349.559 lineto
714.993 339.998 lineto
715.029 326.704 lineto
715.066 320.173 lineto
715.103 328.715 lineto
715.14 340.623 lineto
715.176 324.795 lineto
715.213 329.58 lineto
715.25 342.362 lineto
715.287 341.84 lineto
715.323 339.913 lineto
715.36 313.782 lineto
715.397 339.38 lineto
715.433 366.376 lineto
715.47 353.979 lineto
715.506 340.573 lineto
715.543 321.746 lineto
715.579 361.262 lineto
715.616 333.773 lineto
715.653 323.555 lineto
715.689 317.759 lineto
715.726 344.083 lineto
715.762 302.122 lineto
715.798 309.861 lineto
715.835 339.208 lineto
715.871 313.634 lineto
715.908 328.944 lineto
715.944 333.767 lineto
715.981 343.233 lineto
716.017 340.671 lineto
716.053 321.572 lineto
716.09 332.06 lineto
716.126 331.417 lineto
716.162 331.945 lineto
716.198 335.804 lineto
716.235 327.606 lineto
716.271 318.992 lineto
716.307 353.97 lineto
716.343 339.574 lineto
716.38 346.433 lineto
716.416 350.304 lineto
716.452 340.287 lineto
716.488 344.52 lineto
716.524 334.656 lineto
716.56 342.481 lineto
716.596 336.893 lineto
716.633 336.402 lineto
716.669 319.897 lineto
716.705 324.036 lineto
716.741 329.722 lineto
716.777 318.807 lineto
716.813 321.488 lineto
716.849 334.067 lineto
716.885 336.21 lineto
716.921 326.793 lineto
716.957 327.099 lineto
716.993 330.457 lineto
717.028 344.072 lineto
717.064 321.684 lineto
717.1 307.078 lineto
717.136 345.145 lineto
717.172 317.116 lineto
717.208 336.616 lineto
717.244 332.916 lineto
717.279 342.688 lineto
717.315 321.618 lineto
717.351 319.38 lineto
717.387 358.506 lineto
717.422 331.362 lineto
717.458 315.531 lineto
717.494 310.154 lineto
717.53 340.454 lineto
717.565 354.865 lineto
717.601 327.837 lineto
717.637 312.006 lineto
717.672 331.541 lineto
717.708 319.41 lineto
717.743 355.643 lineto
717.779 334.466 lineto
717.815 326.568 lineto
717.85 303.46 lineto
717.886 337.044 lineto
717.921 322.081 lineto
717.957 315.528 lineto
717.992 314.907 lineto
718.028 316.319 lineto
718.063 310.653 lineto
718.098 325.204 lineto
718.134 317.686 lineto
718.169 322.315 lineto
718.205 329.769 lineto
718.24 304.293 lineto
718.275 311.274 lineto
718.311 308.97 lineto
718.346 341.189 lineto
718.381 363.517 lineto
718.417 329.646 lineto
718.452 325.852 lineto
718.487 330.798 lineto
718.523 335.583 lineto
718.558 345.572 lineto
718.593 320.764 lineto
718.628 311.228 lineto
718.663 350.029 lineto
718.699 306.642 lineto
718.734 304.38 lineto
718.769 320.432 lineto
718.804 322.769 lineto
718.839 319.661 lineto
718.874 331.222 lineto
718.909 327.197 lineto
718.944 301.711 lineto
718.979 304.29 lineto
719.014 330.352 lineto
719.05 367.159 lineto
719.085 325.495 lineto
719.12 324.202 lineto
719.155 318.241 lineto
719.189 318.546 lineto
719.224 297.136 lineto
719.259 296.375 lineto
719.294 333.148 lineto
719.329 321.349 lineto
719.364 333.212 lineto
719.399 326.801 lineto
719.434 305.633 lineto
719.469 334.6 lineto
719.503 310.312 lineto
719.538 293.005 lineto
719.573 285.152 lineto
719.608 313.504 lineto
719.643 301.2 lineto
719.677 310.645 lineto
719.712 293.773 lineto
719.747 300.336 lineto
719.782 313.708 lineto
719.816 294.779 lineto
719.851 302.112 lineto
719.886 319.481 lineto
719.92 305.566 lineto
719.955 333.132 lineto
719.99 315.54 lineto
720.024 310.681 lineto
720.059 325.785 lineto
720.093 294.471 lineto
720.128 288.293 lineto
720.162 292.499 lineto
720.197 301.12 lineto
720.231 307.379 lineto
720.266 317.824 lineto
720.3 307.882 lineto
720.335 309.914 lineto
720.369 302.853 lineto
720.404 308.584 lineto
720.438 319.78 lineto
720.473 307.208 lineto
720.507 295.619 lineto
720.542 303.392 lineto
720.576 299.435 lineto
720.61 323.788 lineto
720.645 307.358 lineto
720.679 298.657 lineto
720.713 297.205 lineto
720.748 311.754 lineto
720.782 286.391 lineto
720.816 287.826 lineto
720.85 299.355 lineto
720.885 292.505 lineto
720.919 311.685 lineto
720.953 299.326 lineto
720.987 310.38 lineto
721.021 354.143 lineto
721.056 306.919 lineto
721.09 295.192 lineto
721.124 281.184 lineto
721.158 288.814 lineto
721.192 303.41 lineto
721.226 304.09 lineto
721.26 299.51 lineto
721.294 295.542 lineto
721.328 316.012 lineto
721.362 308.046 lineto
721.396 293.342 lineto
721.431 296.098 lineto
721.464 305.949 lineto
721.498 305.945 lineto
721.532 300.928 lineto
721.566 301.213 lineto
721.6 299.558 lineto
721.634 329.174 lineto
721.668 328.334 lineto
721.702 311.324 lineto
721.736 298.953 lineto
721.77 299.074 lineto
721.804 319.186 lineto
721.838 342.758 lineto
721.871 313.7 lineto
721.905 298.311 lineto
721.939 324.886 lineto
721.973 334.52 lineto
722.007 295.641 lineto
722.04 291.259 lineto
722.074 309.399 lineto
722.108 299.596 lineto
722.141 311.435 lineto
722.175 326.033 lineto
722.209 312.141 lineto
722.243 323.278 lineto
722.276 312.189 lineto
722.31 320.159 lineto
722.343 313.964 lineto
722.377 323.643 lineto
722.411 323.792 lineto
722.444 308.249 lineto
722.478 301.972 lineto
722.511 308.635 lineto
722.545 311.853 lineto
722.579 317.024 lineto
722.612 317.046 lineto
722.646 334.671 lineto
722.679 328.28 lineto
722.713 320.334 lineto
722.746 329.916 lineto
722.779 336.195 lineto
722.813 323.761 lineto
722.846 317.474 lineto
722.88 322.416 lineto
722.913 319.321 lineto
722.946 308.791 lineto
722.98 323.797 lineto
723.013 325.555 lineto
723.047 319.296 lineto
723.08 329.887 lineto
723.113 368.469 lineto
723.146 338.475 lineto
723.18 308.269 lineto
723.213 303.051 lineto
723.246 313.123 lineto
723.28 311.875 lineto
723.313 320.071 lineto
723.346 324.425 lineto
723.379 337.865 lineto
723.412 315.262 lineto
723.446 299.589 lineto
723.479 315.449 lineto
723.512 342.782 lineto
723.545 318.656 lineto
723.578 310.94 lineto
723.611 311.507 lineto
723.644 305.89 lineto
723.677 293.93 lineto
723.71 314.271 lineto
723.744 346.928 lineto
723.777 340.304 lineto
723.81 340.424 lineto
723.843 311.617 lineto
723.876 324.474 lineto
723.909 334.538 lineto
723.942 339.088 lineto
723.975 319.388 lineto
724.008 311.718 lineto
724.04 329.115 lineto
724.073 329.651 lineto
724.106 343.46 lineto
724.139 338.298 lineto
724.172 350.937 lineto
724.205 320.67 lineto
724.238 325.963 lineto
724.271 317.272 lineto
724.303 316.773 lineto
724.336 311.717 lineto
724.369 309.204 lineto
724.402 356.894 lineto
724.435 348.575 lineto
724.467 336.106 lineto
724.5 333.01 lineto
724.533 331.298 lineto
724.566 309.775 lineto
724.598 312.707 lineto
724.631 307.766 lineto
724.664 336.217 lineto
724.696 320.415 lineto
724.729 321.372 lineto
724.762 340.881 lineto
724.794 371.026 lineto
724.827 336.867 lineto
724.859 321.126 lineto
724.892 314.288 lineto
724.925 339.173 lineto
724.957 333.176 lineto
724.99 320.221 lineto
725.022 333.983 lineto
725.055 336.076 lineto
725.087 332.351 lineto
725.12 323.12 lineto
725.152 340.276 lineto
725.185 321.609 lineto
725.217 346.432 lineto
725.25 342.124 lineto
725.282 346.802 lineto
725.315 362.695 lineto
725.347 350.253 lineto
725.379 321.741 lineto
725.412 318.137 lineto
725.444 309.869 lineto
725.476 334.443 lineto
725.509 328.72 lineto
725.541 315.915 lineto
725.573 344.206 lineto
725.606 343.484 lineto
725.638 370.908 lineto
725.67 357.106 lineto
725.703 344.259 lineto
725.735 321.919 lineto
725.767 324.461 lineto
725.799 338.267 lineto
725.832 338.23 lineto
725.864 335.489 lineto
725.896 330.663 lineto
725.928 340.862 lineto
725.96 349.131 lineto
725.992 344.697 lineto
726.025 340.921 lineto
726.057 357.149 lineto
726.089 340.413 lineto
726.121 340.507 lineto
726.153 330.532 lineto
726.185 339.518 lineto
726.217 335.977 lineto
726.249 336.157 lineto
726.281 340.386 lineto
726.313 368.875 lineto
726.345 338.311 lineto
726.377 310.389 lineto
726.409 343.868 lineto
726.441 320.744 lineto
726.473 329.401 lineto
726.505 338.819 lineto
726.537 342.693 lineto
726.569 326.936 lineto
726.601 334.892 lineto
726.633 347.524 lineto
726.665 348.741 lineto
726.697 339.328 lineto
726.728 361.458 lineto
726.76 341.013 lineto
726.792 355.017 lineto
726.824 343.231 lineto
726.856 320.01 lineto
726.888 309.814 lineto
726.919 334.232 lineto
726.951 359.649 lineto
726.983 328.861 lineto
727.015 337.637 lineto
727.046 344.886 lineto
727.078 326.566 lineto
727.11 333.173 lineto
727.141 333.161 lineto
727.173 325.747 lineto
727.205 366.727 lineto
727.236 342.237 lineto
727.268 338.659 lineto
727.3 342.402 lineto
727.331 337.522 lineto
727.363 361.431 lineto
727.395 333.69 lineto
727.426 360.784 lineto
727.458 339.088 lineto
727.489 340.294 lineto
727.521 330.643 lineto
727.552 330.169 lineto
727.584 360.989 lineto
727.615 347.234 lineto
727.647 337.99 lineto
727.678 354.104 lineto
727.71 322.592 lineto
727.741 330.262 lineto
727.773 335.186 lineto
727.804 333.282 lineto
727.836 338.613 lineto
727.867 334.665 lineto
727.898 324.163 lineto
727.93 330.846 lineto
727.961 330.522 lineto
727.993 352.054 lineto
728.024 345.965 lineto
728.055 334.535 lineto
728.087 344.858 lineto
728.118 348.982 lineto
728.149 320.612 lineto
728.181 309.195 lineto
728.212 326.016 lineto
728.243 323.482 lineto
728.274 323.2 lineto
728.306 333.744 lineto
728.337 335.316 lineto
728.368 335.285 lineto
728.399 343.99 lineto
728.431 316.177 lineto
728.462 308.534 lineto
728.493 336.947 lineto
728.524 334.556 lineto
728.555 331.408 lineto
728.586 335.556 lineto
728.617 346.351 lineto
728.649 353.941 lineto
728.68 357.68 lineto
728.711 335.375 lineto
728.742 348.285 lineto
728.773 349.75 lineto
728.804 361.131 lineto
728.835 354.858 lineto
728.866 336.812 lineto
728.897 359.025 lineto
728.928 340.932 lineto
728.959 336.23 lineto
728.99 336.853 lineto
729.021 325.048 lineto
729.052 337.178 lineto
729.083 341.432 lineto
729.114 325.028 lineto
729.145 334.324 lineto
729.176 334.595 lineto
729.207 333.106 lineto
729.237 332.985 lineto
729.268 335.802 lineto
729.299 330.506 lineto
729.33 362.636 lineto
729.361 335.742 lineto
729.392 327.954 lineto
729.423 360.153 lineto
729.453 353.568 lineto
729.484 345.642 lineto
729.515 344.465 lineto
729.546 351.619 lineto
729.576 342.448 lineto
729.607 337.783 lineto
729.638 362.358 lineto
729.669 328.52 lineto
729.699 330.344 lineto
729.73 333.082 lineto
729.761 331.652 lineto
729.791 339.931 lineto
729.822 338.001 lineto
729.853 342.386 lineto
729.883 355.219 lineto
729.914 355.021 lineto
729.945 363.506 lineto
729.975 338.751 lineto
730.006 313.844 lineto
730.036 328.096 lineto
730.067 339.802 lineto
730.098 327.032 lineto
730.128 328.725 lineto
730.159 323.049 lineto
730.189 326.321 lineto
730.22 358.484 lineto
730.25 323.405 lineto
730.281 341.107 lineto
730.311 310.865 lineto
730.342 315.413 lineto
730.372 335.445 lineto
730.403 316.856 lineto
730.433 367.727 lineto
730.463 338.604 lineto
730.494 346.896 lineto
730.524 339.197 lineto
730.555 327.87 lineto
730.585 320.188 lineto
730.615 361.304 lineto
730.646 326.082 lineto
730.676 330.218 lineto
730.706 325.962 lineto
730.737 329.347 lineto
730.767 319.309 lineto
730.797 333.478 lineto
730.828 315.972 lineto
730.858 326.376 lineto
730.888 348.42 lineto
730.918 332.036 lineto
730.949 343.896 lineto
730.979 340.722 lineto
731.009 336.598 lineto
731.039 344.975 lineto
731.07 323.439 lineto
731.1 308.715 lineto
731.13 323.971 lineto
731.16 307.78 lineto
731.19 307.024 lineto
731.22 318.845 lineto
731.251 334.292 lineto
731.281 340.108 lineto
731.311 346.369 lineto
731.341 331.644 lineto
731.371 337.96 lineto
731.401 342.604 lineto
731.431 314.835 lineto
731.461 326.792 lineto
731.491 336.957 lineto
731.521 331.079 lineto
731.551 337.137 lineto
731.581 352.216 lineto
731.611 336.828 lineto
731.641 321.787 lineto
731.671 316.807 lineto
731.701 314.676 lineto
731.731 325.375 lineto
731.761 322.136 lineto
731.791 373.954 lineto
731.821 331.105 lineto
731.851 310.451 lineto
731.881 331.658 lineto
731.911 324.542 lineto
731.941 325.021 lineto
731.97 318.606 lineto
732 308.44 lineto
732.03 320.382 lineto
732.06 334.288 lineto
732.09 360.46 lineto
732.12 362.585 lineto
732.149 308.362 lineto
732.179 311.198 lineto
732.209 334.396 lineto
732.239 348.057 lineto
732.268 356.722 lineto
732.298 329.451 lineto
732.328 349.047 lineto
732.358 346.045 lineto
732.387 329.747 lineto
732.417 302.953 lineto
732.447 305.074 lineto
732.476 319.319 lineto
732.506 336.82 lineto
732.536 342.749 lineto
732.565 320.656 lineto
732.595 310.951 lineto
732.625 301.597 lineto
732.654 320.408 lineto
732.684 314.767 lineto
732.713 301.943 lineto
732.743 319.799 lineto
732.773 294.808 lineto
732.802 308.207 lineto
732.832 304.679 lineto
732.861 289.887 lineto
732.891 280.546 lineto
732.92 316.672 lineto
732.95 328.214 lineto
732.979 327.762 lineto
733.009 319.806 lineto
733.038 335.065 lineto
733.068 315.903 lineto
733.097 308.492 lineto
733.127 308.222 lineto
733.156 335.792 lineto
733.185 347.853 lineto
733.215 321.123 lineto
733.244 312.004 lineto
733.274 333.874 lineto
733.303 333.98 lineto
733.332 294.535 lineto
733.362 299.221 lineto
733.391 304.515 lineto
733.42 309.695 lineto
733.45 333.646 lineto
733.479 335.191 lineto
733.508 332.895 lineto
733.538 325.374 lineto
733.567 316.784 lineto
733.596 321.177 lineto
733.625 306.999 lineto
733.655 314.312 lineto
733.684 308.336 lineto
733.713 326.927 lineto
733.742 332.627 lineto
733.772 305.119 lineto
733.801 304.467 lineto
733.83 332.139 lineto
733.859 314.999 lineto
733.888 311.046 lineto
733.918 300.797 lineto
733.947 305.171 lineto
733.976 322.234 lineto
734.005 296.047 lineto
734.034 306.559 lineto
734.063 296.011 lineto
734.092 298.795 lineto
734.121 297.096 lineto
734.15 298.485 lineto
734.179 305.896 lineto
734.209 304.491 lineto
734.238 320.912 lineto
734.267 318.719 lineto
734.296 295.128 lineto
734.325 310.336 lineto
734.354 315.708 lineto
734.383 311.915 lineto
734.412 298.93 lineto
734.441 311.55 lineto
734.469 312.833 lineto
734.498 306.7 lineto
734.527 302.674 lineto
734.556 328.234 lineto
734.585 318.711 lineto
734.614 326.172 lineto
734.643 319.302 lineto
734.672 314.68 lineto
734.701 295.8 lineto
734.73 301.396 lineto
734.759 284.407 lineto
734.787 286.456 lineto
734.816 310.579 lineto
734.845 281.703 lineto
734.874 292.766 lineto
734.903 282.777 lineto
734.931 287.178 lineto
734.96 308.09 lineto
734.989 315.479 lineto
735.018 302.282 lineto
735.047 291.706 lineto
735.075 321.799 lineto
735.104 293.867 lineto
735.133 291.488 lineto
735.161 283.105 lineto
735.19 305.05 lineto
735.219 296.362 lineto
735.247 283.752 lineto
735.276 279.083 lineto
735.305 287.837 lineto
735.333 299.85 lineto
735.362 298.049 lineto
735.391 268.325 lineto
735.419 284.809 lineto
735.448 298.245 lineto
735.477 265.777 lineto
735.505 287.635 lineto
735.534 318.737 lineto
735.562 287.514 lineto
735.591 312.142 lineto
735.619 295.907 lineto
735.648 280.542 lineto
735.676 295.245 lineto
735.705 299.881 lineto
735.734 303.837 lineto
735.762 281.762 lineto
735.791 308.883 lineto
735.819 294.589 lineto
735.847 276.176 lineto
735.876 290 lineto
735.904 303.54 lineto
735.933 269.143 lineto
735.961 265.056 lineto
735.99 281.007 lineto
736.018 271.048 lineto
736.046 285.136 lineto
736.075 268.654 lineto
736.103 275.128 lineto
736.132 265.171 lineto
736.16 267.48 lineto
736.188 266.961 lineto
736.217 262.354 lineto
736.245 290.503 lineto
736.273 314.38 lineto
736.302 309.683 lineto
736.33 282.76 lineto
736.358 282.428 lineto
736.387 283.143 lineto
736.415 277.687 lineto
736.443 286.879 lineto
736.471 281.56 lineto
736.5 275.14 lineto
736.528 289.473 lineto
736.556 271.949 lineto
736.584 264.554 lineto
736.612 266.334 lineto
736.641 273.519 lineto
736.669 288.749 lineto
736.697 295.455 lineto
736.725 290.811 lineto
736.753 275.591 lineto
736.781 270.264 lineto
736.81 283.38 lineto
736.838 271.994 lineto
736.866 260.419 lineto
736.894 257.652 lineto
736.922 273.987 lineto
736.95 293.841 lineto
736.978 260.533 lineto
737.006 254.052 lineto
737.034 287.845 lineto
737.062 279.793 lineto
737.09 271.384 lineto
737.118 272.831 lineto
737.146 272.259 lineto
737.174 266.504 lineto
737.202 278.141 lineto
737.23 281.038 lineto
737.258 276.086 lineto
737.286 272.869 lineto
737.314 269.496 lineto
737.342 259.924 lineto
737.37 273.34 lineto
737.398 256.251 lineto
737.426 251.688 lineto
737.454 244.399 lineto
737.482 259.696 lineto
737.51 256.004 lineto
737.538 242.438 lineto
737.565 272.814 lineto
737.593 269.164 lineto
737.621 258.473 lineto
737.649 290.525 lineto
737.677 260.982 lineto
737.705 267.972 lineto
737.733 272.095 lineto
737.76 245.278 lineto
737.788 258.365 lineto
737.816 274.117 lineto
737.844 295.751 lineto
737.871 285.048 lineto
737.899 259.18 lineto
737.927 264.282 lineto
737.955 285.02 lineto
737.982 258.914 lineto
738.01 241.902 lineto
738.038 260.119 lineto
738.066 247.718 lineto
738.093 259.029 lineto
738.121 272.39 lineto
738.149 268.04 lineto
738.176 248.483 lineto
738.204 257.356 lineto
738.232 249.929 lineto
738.259 270.733 lineto
738.287 269.56 lineto
738.314 256.975 lineto
738.342 251.95 lineto
738.37 251.069 lineto
738.397 263.473 lineto
738.425 258.134 lineto
738.452 252.039 lineto
738.48 264.976 lineto
738.508 241.127 lineto
738.535 222.665 lineto
738.563 256.486 lineto
738.59 287.013 lineto
738.618 290.038 lineto
738.645 287.941 lineto
738.673 271.725 lineto
738.7 264.377 lineto
738.728 243.721 lineto
738.755 245.427 lineto
738.783 246.767 lineto
738.81 234.557 lineto
738.837 219.363 lineto
738.865 228.604 lineto
738.892 234.41 lineto
738.92 243.315 lineto
738.947 227.271 lineto
738.974 235.332 lineto
739.002 244.715 lineto
739.029 240.12 lineto
739.057 242.638 lineto
739.084 274.155 lineto
739.111 261.182 lineto
739.139 270.072 lineto
739.166 249.565 lineto
739.193 255.942 lineto
739.221 252.296 lineto
739.248 248.303 lineto
739.275 242.416 lineto
739.302 276.657 lineto
739.33 272.749 lineto
739.357 299.614 lineto
739.384 270.248 lineto
739.411 247.172 lineto
739.439 255.285 lineto
739.466 287.062 lineto
739.493 279.035 lineto
739.52 265.696 lineto
739.548 277.364 lineto
739.575 281.261 lineto
739.602 294.296 lineto
739.629 292.989 lineto
739.656 266.722 lineto
739.683 265.535 lineto
739.711 256.554 lineto
739.738 251.837 lineto
739.765 262.129 lineto
739.792 272.06 lineto
739.819 257.527 lineto
739.846 253.858 lineto
739.873 258.064 lineto
739.9 273.378 lineto
739.927 265.01 lineto
739.954 293.572 lineto
739.982 284.297 lineto
740.009 289.614 lineto
740.036 279.401 lineto
740.063 279.529 lineto
740.09 290.939 lineto
740.117 296.519 lineto
740.144 271.818 lineto
740.171 266.16 lineto
740.198 286.323 lineto
740.225 253.121 lineto
740.252 268.533 lineto
740.279 286.625 lineto
740.305 290.391 lineto
740.332 290.252 lineto
740.359 293.999 lineto
740.386 281.003 lineto
740.413 283.037 lineto
740.44 274.52 lineto
740.467 282.013 lineto
740.494 276.35 lineto
740.521 269.812 lineto
740.548 307.311 lineto
740.574 327.24 lineto
740.601 332.876 lineto
740.628 316.81 lineto
740.655 293.45 lineto
740.682 285.856 lineto
740.709 289.161 lineto
740.735 290.016 lineto
740.762 297.353 lineto
740.789 302.169 lineto
740.816 304.502 lineto
740.843 262.362 lineto
740.869 265.399 lineto
740.896 292.846 lineto
740.923 296.698 lineto
740.95 300.08 lineto
740.976 289.533 lineto
741.003 286.754 lineto
741.03 292.747 lineto
741.056 294.579 lineto
741.083 290.297 lineto
741.11 293.39 lineto
741.136 303.551 lineto
741.163 289.23 lineto
741.19 274.748 lineto
741.216 312.254 lineto
741.243 315.895 lineto
741.27 303.164 lineto
741.296 303.998 lineto
741.323 283.698 lineto
741.349 289.012 lineto
741.376 309.599 lineto
741.403 305.235 lineto
741.429 287.985 lineto
741.456 280.783 lineto
741.482 282.161 lineto
741.509 297.203 lineto
741.535 297.754 lineto
741.562 282.369 lineto
741.588 285.136 lineto
741.615 297.858 lineto
741.642 324.143 lineto
741.668 334.157 lineto
741.694 312.613 lineto
741.721 314.498 lineto
741.747 297.322 lineto
741.774 302.874 lineto
741.8 294.006 lineto
741.827 299.813 lineto
741.853 321.057 lineto
741.88 316.117 lineto
741.906 302.154 lineto
741.932 302.807 lineto
741.959 327.735 lineto
741.985 328.121 lineto
stroke
newpath
741.985 328.121 moveto
742.012 292.218 lineto
742.038 311.829 lineto
742.064 338.077 lineto
742.091 328.017 lineto
742.117 299.847 lineto
742.143 314.937 lineto
742.17 300.16 lineto
742.196 304.58 lineto
742.222 311.584 lineto
742.249 305.416 lineto
742.275 343.239 lineto
742.301 323.18 lineto
742.328 323.245 lineto
742.354 329.717 lineto
742.38 315.343 lineto
742.406 312.688 lineto
742.433 315.005 lineto
742.459 295.436 lineto
742.485 313.829 lineto
742.511 323.499 lineto
742.538 311.267 lineto
742.564 317.097 lineto
742.59 334.081 lineto
742.616 310.8 lineto
742.642 304.9 lineto
742.669 312.303 lineto
742.695 334.621 lineto
742.721 332.998 lineto
742.747 338.632 lineto
742.773 306.524 lineto
742.799 304.853 lineto
742.825 311.306 lineto
742.851 329.659 lineto
742.878 316.15 lineto
742.904 323.554 lineto
742.93 324.27 lineto
742.956 330.317 lineto
742.982 326.674 lineto
743.008 345.758 lineto
743.034 317.431 lineto
743.06 312.471 lineto
743.086 303.179 lineto
743.112 370.573 lineto
743.138 325.357 lineto
743.164 308.365 lineto
743.19 313.107 lineto
743.216 327.618 lineto
743.242 318.874 lineto
743.268 322.724 lineto
743.294 311.252 lineto
743.32 309.362 lineto
743.346 332.182 lineto
743.372 311.435 lineto
743.398 310.028 lineto
743.424 306.016 lineto
743.45 326.272 lineto
743.476 346.049 lineto
743.502 370.616 lineto
743.528 337.183 lineto
743.553 336.962 lineto
743.579 313.494 lineto
743.605 316.439 lineto
743.631 330.988 lineto
743.657 346.133 lineto
743.683 326.979 lineto
743.709 337.068 lineto
743.734 335.935 lineto
743.76 342.734 lineto
743.786 353.164 lineto
743.812 324.69 lineto
743.838 338.258 lineto
743.863 351.448 lineto
743.889 348.964 lineto
743.915 313.189 lineto
743.941 302.473 lineto
743.966 321.804 lineto
743.992 321.512 lineto
744.018 322.433 lineto
744.044 306.585 lineto
744.069 343.426 lineto
744.095 338.995 lineto
744.121 332.561 lineto
744.147 341.075 lineto
744.172 341.192 lineto
744.198 348.436 lineto
744.224 326.288 lineto
744.249 342.208 lineto
744.275 346.289 lineto
744.301 338.425 lineto
744.326 322.843 lineto
744.352 318.926 lineto
744.377 326.894 lineto
744.403 353.947 lineto
744.429 323.02 lineto
744.454 316.397 lineto
744.48 327.467 lineto
744.505 339.345 lineto
744.531 327.654 lineto
744.557 335.596 lineto
744.582 341.152 lineto
744.608 335.644 lineto
744.633 325.834 lineto
744.659 343.225 lineto
744.684 338.692 lineto
744.71 316.101 lineto
744.735 326.84 lineto
744.761 368.869 lineto
744.786 333.351 lineto
744.812 327.292 lineto
744.837 340.472 lineto
744.863 329.706 lineto
744.888 351.898 lineto
744.914 325.74 lineto
744.939 326.95 lineto
744.965 349.344 lineto
744.99 334.212 lineto
745.016 357.4 lineto
745.041 351.762 lineto
745.066 327.185 lineto
745.092 332.358 lineto
745.117 326.172 lineto
745.143 333.856 lineto
745.168 352.597 lineto
745.193 382.975 lineto
745.219 356.569 lineto
745.244 347.094 lineto
745.269 339.963 lineto
745.295 328.642 lineto
745.32 331.005 lineto
745.345 359.634 lineto
745.371 376.473 lineto
745.396 367.14 lineto
745.421 334.004 lineto
745.447 315.478 lineto
745.472 334.698 lineto
745.497 345.503 lineto
745.522 344.602 lineto
745.548 330.046 lineto
745.573 343.683 lineto
745.598 328.707 lineto
745.623 325.791 lineto
745.649 333.22 lineto
745.674 324.786 lineto
745.699 340.778 lineto
745.724 345.309 lineto
745.749 326.877 lineto
745.775 346.235 lineto
745.8 338.73 lineto
745.825 325.458 lineto
745.85 326.312 lineto
745.875 331.673 lineto
745.9 317.751 lineto
745.926 334.401 lineto
745.951 322.818 lineto
745.976 330.457 lineto
746.001 342.394 lineto
746.026 328.378 lineto
746.051 345.098 lineto
746.076 370.414 lineto
746.101 325.921 lineto
746.126 338.869 lineto
746.151 340.738 lineto
746.177 363.528 lineto
746.202 333.293 lineto
746.227 352.281 lineto
746.252 352.991 lineto
746.277 359.591 lineto
746.302 339.747 lineto
746.327 348.733 lineto
746.352 332.551 lineto
746.377 336.729 lineto
746.402 347.243 lineto
746.427 347.453 lineto
746.452 348.65 lineto
746.477 332.698 lineto
746.502 339.331 lineto
746.527 333.742 lineto
746.552 364.576 lineto
746.577 349.882 lineto
746.601 341.335 lineto
746.626 343.997 lineto
746.651 355.708 lineto
746.676 356.331 lineto
746.701 365.688 lineto
746.726 372.751 lineto
746.751 340.267 lineto
746.776 343.234 lineto
746.801 381.06 lineto
746.825 338.979 lineto
746.85 324.179 lineto
746.875 322.998 lineto
746.9 324.579 lineto
746.925 330.819 lineto
746.95 335.07 lineto
746.975 347.209 lineto
746.999 334.642 lineto
747.024 350.379 lineto
747.049 337.184 lineto
747.074 334.562 lineto
747.098 337.525 lineto
747.123 334.854 lineto
747.148 324.717 lineto
747.173 346.241 lineto
747.198 356.498 lineto
747.222 353.954 lineto
747.247 355.865 lineto
747.272 340.611 lineto
747.296 342.014 lineto
747.321 344.07 lineto
747.346 356.255 lineto
747.371 365.882 lineto
747.395 351.981 lineto
747.42 340.912 lineto
747.445 335.467 lineto
747.469 336.073 lineto
747.494 335.511 lineto
747.519 342.026 lineto
747.543 347.658 lineto
747.568 350.168 lineto
747.593 352.131 lineto
747.617 344.27 lineto
747.642 343.112 lineto
747.666 362.213 lineto
747.691 341.72 lineto
747.716 351.708 lineto
747.74 344.44 lineto
747.765 366.308 lineto
747.789 366.659 lineto
747.814 351.73 lineto
747.838 341.936 lineto
747.863 354.984 lineto
747.887 361.46 lineto
747.912 344.333 lineto
747.937 340.501 lineto
747.961 330.871 lineto
747.986 327.274 lineto
748.01 332.995 lineto
748.035 343.305 lineto
748.059 328.003 lineto
748.084 356.063 lineto
748.108 338.245 lineto
748.132 341.719 lineto
748.157 359.745 lineto
748.181 359.954 lineto
748.206 355.929 lineto
748.23 340.015 lineto
748.255 354.438 lineto
748.279 352.793 lineto
748.304 354.591 lineto
748.328 355.939 lineto
748.352 328.249 lineto
748.377 322.991 lineto
748.401 335.019 lineto
748.425 351.606 lineto
748.45 363.438 lineto
748.474 364.341 lineto
748.499 340.617 lineto
748.523 335.268 lineto
748.547 343.646 lineto
748.572 347.469 lineto
748.596 332.825 lineto
748.62 341.594 lineto
748.645 341.602 lineto
748.669 336.842 lineto
748.693 364.108 lineto
748.717 364.185 lineto
748.742 362.494 lineto
748.766 343.721 lineto
748.79 350.133 lineto
748.815 341.055 lineto
748.839 348.036 lineto
748.863 364.047 lineto
748.887 357.925 lineto
748.912 351.687 lineto
748.936 334.009 lineto
748.96 356.483 lineto
748.984 354.909 lineto
749.008 346.639 lineto
749.033 359.51 lineto
749.057 374.132 lineto
749.081 383.163 lineto
749.105 366.65 lineto
749.129 366.532 lineto
749.153 349.737 lineto
749.178 335.231 lineto
749.202 368.874 lineto
749.226 352.68 lineto
749.25 339.283 lineto
749.274 327.744 lineto
749.298 356.541 lineto
749.322 366.107 lineto
749.346 339.372 lineto
749.371 346.553 lineto
749.395 355.247 lineto
749.419 360.781 lineto
749.443 331.472 lineto
749.467 313.262 lineto
749.491 336.416 lineto
749.515 348.122 lineto
749.539 324.442 lineto
749.563 323.883 lineto
749.587 352.166 lineto
749.611 352.209 lineto
749.635 352.317 lineto
749.659 356.289 lineto
749.683 356.503 lineto
749.707 345.346 lineto
749.731 346.965 lineto
749.755 357.592 lineto
749.779 349.752 lineto
749.803 353.662 lineto
749.827 360.505 lineto
749.851 344.521 lineto
749.875 332.532 lineto
749.899 334.821 lineto
749.923 346.03 lineto
749.947 343.341 lineto
749.971 364.23 lineto
749.995 339.8 lineto
750.018 350.24 lineto
750.042 346.32 lineto
750.066 339.733 lineto
750.09 374.254 lineto
750.114 354.784 lineto
750.138 342.344 lineto
750.162 357.616 lineto
750.186 345.909 lineto
750.209 356.496 lineto
750.233 354.042 lineto
750.257 345.198 lineto
750.281 334.889 lineto
750.305 346.493 lineto
750.329 341.649 lineto
750.352 341.117 lineto
750.376 339.351 lineto
750.4 355.111 lineto
750.424 337.6 lineto
750.447 337.128 lineto
750.471 346.269 lineto
750.495 344.447 lineto
750.519 336.582 lineto
750.543 336.194 lineto
750.566 343.706 lineto
750.59 355.098 lineto
750.614 341.135 lineto
750.637 346.775 lineto
750.661 330.54 lineto
750.685 323.621 lineto
750.709 341.641 lineto
750.732 339.56 lineto
750.756 358.713 lineto
750.78 363.684 lineto
750.803 345.31 lineto
750.827 344.867 lineto
750.851 326.624 lineto
750.874 336.524 lineto
750.898 355.25 lineto
750.922 342.893 lineto
750.945 332.371 lineto
750.969 326.989 lineto
750.992 323.327 lineto
751.016 337.278 lineto
751.04 381.285 lineto
751.063 361.025 lineto
751.087 334.593 lineto
751.11 341.165 lineto
751.134 353.673 lineto
751.158 337.678 lineto
751.181 355.952 lineto
751.205 343.773 lineto
751.228 328.905 lineto
751.252 321.271 lineto
751.275 367.579 lineto
751.299 349.82 lineto
751.322 322.277 lineto
751.346 317.836 lineto
751.369 331.657 lineto
751.393 355.371 lineto
751.416 351.354 lineto
751.44 357.705 lineto
751.463 360.758 lineto
751.487 357.246 lineto
751.51 354.561 lineto
751.534 361.721 lineto
751.557 336.492 lineto
751.581 353.45 lineto
751.604 335.217 lineto
751.628 342.228 lineto
751.651 337.046 lineto
751.674 358.439 lineto
751.698 372.011 lineto
751.721 351.854 lineto
751.745 335.025 lineto
751.768 339.113 lineto
751.791 327.193 lineto
751.815 341.522 lineto
751.838 334.522 lineto
751.862 328.198 lineto
751.885 334.407 lineto
751.908 350.122 lineto
751.932 348.576 lineto
751.955 338.483 lineto
751.978 340.441 lineto
752.002 331.64 lineto
752.025 335.373 lineto
752.048 335.407 lineto
752.071 338.843 lineto
752.095 352.169 lineto
752.118 347.113 lineto
752.141 360.955 lineto
752.165 348.487 lineto
752.188 356.892 lineto
752.211 341.003 lineto
752.234 365.003 lineto
752.258 348.201 lineto
752.281 343.453 lineto
752.304 342.542 lineto
752.327 351.647 lineto
752.351 357.494 lineto
752.374 384.131 lineto
752.397 354.513 lineto
752.42 335.426 lineto
752.443 326.262 lineto
752.467 338.978 lineto
752.49 351.501 lineto
752.513 359.463 lineto
752.536 346.162 lineto
752.559 333.596 lineto
752.583 332.903 lineto
752.606 350.026 lineto
752.629 352.084 lineto
752.652 354.653 lineto
752.675 337.296 lineto
752.698 333.493 lineto
752.721 338.898 lineto
752.744 341.491 lineto
752.768 325.188 lineto
752.791 335.174 lineto
752.814 362.926 lineto
752.837 337.476 lineto
752.86 346.674 lineto
752.883 336.439 lineto
752.906 343.019 lineto
752.929 353.872 lineto
752.952 336.712 lineto
752.975 328.992 lineto
752.998 331.941 lineto
753.021 333.797 lineto
753.044 341.648 lineto
753.067 327.939 lineto
753.09 337.927 lineto
753.113 333.745 lineto
753.136 372.531 lineto
753.159 361.851 lineto
753.182 328.153 lineto
753.205 308.207 lineto
753.228 349.978 lineto
753.251 366.513 lineto
753.274 360.427 lineto
753.297 343.397 lineto
753.32 327.295 lineto
753.343 329.342 lineto
753.366 349.437 lineto
753.389 355.345 lineto
753.412 322.187 lineto
753.435 325.107 lineto
753.458 320.173 lineto
753.481 348.546 lineto
753.504 357.865 lineto
753.526 361.694 lineto
753.549 345.195 lineto
753.572 353.897 lineto
753.595 350.034 lineto
753.618 345.365 lineto
753.641 348.018 lineto
753.664 338.337 lineto
753.686 354.911 lineto
753.709 356.924 lineto
753.732 362.113 lineto
753.755 351.684 lineto
753.778 343.098 lineto
753.801 350.548 lineto
753.823 333.678 lineto
753.846 331.693 lineto
753.869 355.042 lineto
753.892 342.927 lineto
753.915 338.002 lineto
753.937 348.275 lineto
753.96 340.515 lineto
753.983 336.448 lineto
754.006 324.917 lineto
754.028 328.322 lineto
754.051 343.93 lineto
754.074 334.94 lineto
754.097 325.291 lineto
754.119 345.406 lineto
754.142 343.813 lineto
754.165 367.574 lineto
754.187 355.358 lineto
754.21 360.874 lineto
754.233 342.732 lineto
754.256 367.11 lineto
754.278 378.609 lineto
754.301 340.154 lineto
754.324 327.797 lineto
754.346 345.539 lineto
754.369 357.766 lineto
754.391 346.636 lineto
754.414 328.875 lineto
754.437 333.509 lineto
754.459 335.009 lineto
754.482 345.063 lineto
754.505 340.565 lineto
754.527 347.638 lineto
754.55 341.588 lineto
754.572 326.569 lineto
754.595 334.933 lineto
754.618 366.503 lineto
754.64 352.999 lineto
754.663 317.386 lineto
754.685 342.264 lineto
754.708 352.46 lineto
754.73 342.364 lineto
754.753 346.302 lineto
754.776 342.847 lineto
754.798 347.14 lineto
754.821 336.63 lineto
754.843 340.361 lineto
754.866 352.291 lineto
754.888 331.319 lineto
754.911 342.988 lineto
754.933 358.349 lineto
754.956 355.237 lineto
754.978 354.361 lineto
755.001 342.116 lineto
755.023 352.078 lineto
755.046 351.254 lineto
755.068 331.266 lineto
755.09 349.445 lineto
755.113 347.739 lineto
755.135 349.251 lineto
755.158 356.303 lineto
755.18 336.839 lineto
755.203 337.35 lineto
755.225 347.813 lineto
755.247 334.858 lineto
755.27 335.48 lineto
755.292 386.073 lineto
755.315 350.661 lineto
755.337 335.625 lineto
755.359 344.815 lineto
755.382 348.013 lineto
755.404 339.165 lineto
755.427 321.001 lineto
755.449 319.416 lineto
755.471 320.041 lineto
755.494 340.321 lineto
755.516 343.916 lineto
755.538 334.092 lineto
755.561 335.259 lineto
755.583 343.178 lineto
755.605 328.086 lineto
755.627 344.535 lineto
755.65 344.794 lineto
755.672 348.597 lineto
755.694 351.319 lineto
755.717 357.802 lineto
755.739 350.169 lineto
755.761 355.217 lineto
755.783 349.789 lineto
755.806 324.023 lineto
755.828 348.721 lineto
755.85 340.13 lineto
755.872 348.382 lineto
755.895 357.603 lineto
755.917 366.397 lineto
755.939 357.112 lineto
755.961 345.223 lineto
755.984 341.532 lineto
756.006 353.469 lineto
756.028 346.417 lineto
756.05 360.614 lineto
756.072 353.711 lineto
756.094 354.06 lineto
756.117 363.919 lineto
756.139 350.14 lineto
756.161 362.111 lineto
756.183 362.062 lineto
756.205 353.316 lineto
756.227 342.612 lineto
756.25 355.432 lineto
756.272 350.528 lineto
756.294 352.846 lineto
756.316 359.951 lineto
756.338 386.473 lineto
756.36 369.863 lineto
756.382 344.84 lineto
756.404 359.396 lineto
756.426 380.004 lineto
756.448 367.556 lineto
756.471 360.5 lineto
756.493 369.44 lineto
756.515 355.772 lineto
756.537 351.695 lineto
756.559 357.925 lineto
756.581 342.183 lineto
756.603 342.386 lineto
756.625 334.795 lineto
756.647 332.677 lineto
756.669 351.478 lineto
756.691 364.83 lineto
756.713 387.735 lineto
756.735 346.923 lineto
756.757 339.2 lineto
756.779 339.587 lineto
756.801 359.709 lineto
756.823 354.702 lineto
756.845 361.133 lineto
756.867 356.254 lineto
756.889 354.605 lineto
756.911 343.63 lineto
756.933 357.432 lineto
756.955 332.841 lineto
756.977 351.856 lineto
756.999 349.211 lineto
757.02 340.704 lineto
757.042 359.048 lineto
757.064 357.515 lineto
757.086 343.958 lineto
757.108 327.815 lineto
757.13 328.443 lineto
757.152 348.627 lineto
757.174 344.945 lineto
757.196 350.664 lineto
757.218 346.38 lineto
757.239 343.77 lineto
757.261 352.851 lineto
757.283 346.128 lineto
757.305 333.77 lineto
757.327 340.949 lineto
757.349 348.943 lineto
757.37 348.23 lineto
757.392 343.908 lineto
757.414 331.481 lineto
757.436 361.063 lineto
757.458 374.675 lineto
757.48 360.363 lineto
757.501 332.902 lineto
757.523 340.996 lineto
757.545 352.683 lineto
757.567 366.095 lineto
757.588 366.608 lineto
757.61 338 lineto
757.632 342.996 lineto
757.654 355.808 lineto
757.676 354.579 lineto
757.697 340.986 lineto
757.719 367.023 lineto
757.741 365.12 lineto
757.762 367.012 lineto
757.784 346.223 lineto
757.806 348.032 lineto
757.828 342.183 lineto
757.849 333.468 lineto
757.871 354.613 lineto
757.893 333.501 lineto
757.914 354.109 lineto
757.936 373.571 lineto
757.958 370.339 lineto
757.979 391.638 lineto
758.001 359.06 lineto
758.023 380.996 lineto
758.044 373.476 lineto
758.066 351.231 lineto
758.088 349.978 lineto
758.109 354.241 lineto
758.131 350.432 lineto
758.153 349.023 lineto
758.174 354.171 lineto
758.196 351.237 lineto
758.217 369.588 lineto
758.239 358.243 lineto
758.261 349.767 lineto
758.282 364.532 lineto
758.304 355.196 lineto
758.325 349.251 lineto
758.347 345.764 lineto
758.368 359.338 lineto
758.39 345.571 lineto
758.412 359.561 lineto
758.433 384.913 lineto
758.455 365.75 lineto
758.476 369.904 lineto
758.498 363.15 lineto
758.519 348.87 lineto
758.541 385.718 lineto
758.562 354.066 lineto
758.584 347.39 lineto
758.605 376.615 lineto
758.627 342.869 lineto
758.648 345.686 lineto
758.67 366.43 lineto
758.691 370.512 lineto
758.713 353.206 lineto
758.734 358.313 lineto
758.756 360.656 lineto
758.777 373.72 lineto
758.798 369.724 lineto
758.82 346.533 lineto
758.841 360.896 lineto
758.863 364.922 lineto
758.884 339.893 lineto
758.906 335.986 lineto
758.927 364.703 lineto
758.948 381.275 lineto
758.97 355.478 lineto
758.991 366.598 lineto
759.013 362.665 lineto
759.034 358.073 lineto
759.055 386.344 lineto
759.077 348.214 lineto
759.098 349.888 lineto
759.12 349.594 lineto
759.141 352.411 lineto
759.162 348.793 lineto
759.184 361.321 lineto
759.205 346.698 lineto
759.226 362.091 lineto
759.248 373.574 lineto
759.269 360.372 lineto
759.29 339.62 lineto
759.312 351.403 lineto
759.333 380.998 lineto
759.354 371.949 lineto
759.375 365.189 lineto
759.397 364.856 lineto
759.418 342.12 lineto
759.439 343.143 lineto
759.461 359.251 lineto
759.482 346.054 lineto
759.503 360.22 lineto
759.524 353.411 lineto
759.546 343.225 lineto
759.567 329.074 lineto
759.588 357.556 lineto
759.609 352.696 lineto
759.631 329.566 lineto
759.652 323.557 lineto
759.673 333.042 lineto
759.694 346.532 lineto
759.715 370.655 lineto
759.737 343.225 lineto
759.758 341.674 lineto
759.779 366.874 lineto
759.8 360.519 lineto
759.821 367.526 lineto
759.843 358.613 lineto
759.864 358.904 lineto
759.885 342.372 lineto
759.906 343.104 lineto
759.927 353.772 lineto
759.948 356.871 lineto
759.97 350.122 lineto
759.991 339.035 lineto
760.012 338.185 lineto
760.033 359.267 lineto
760.054 340.365 lineto
760.075 348.33 lineto
760.096 362.73 lineto
760.117 366.82 lineto
760.138 342.766 lineto
760.16 358.047 lineto
760.181 388.856 lineto
760.202 378.584 lineto
760.223 352.853 lineto
760.244 370.497 lineto
760.265 345.161 lineto
760.286 358.045 lineto
760.307 362.074 lineto
760.328 356.411 lineto
760.349 353.801 lineto
760.37 334.042 lineto
760.391 334.96 lineto
760.412 346.952 lineto
760.433 351.17 lineto
760.454 358.575 lineto
760.475 364.533 lineto
760.496 351.517 lineto
760.517 348.219 lineto
760.538 338.925 lineto
760.559 347.553 lineto
760.58 353.281 lineto
760.601 372.123 lineto
760.622 357.093 lineto
760.643 349.004 lineto
760.664 339.454 lineto
760.685 349.949 lineto
760.706 356.408 lineto
760.727 352.12 lineto
760.748 344.137 lineto
760.769 346.696 lineto
760.79 355.743 lineto
760.811 353.135 lineto
760.832 364.972 lineto
760.853 358.916 lineto
760.873 369.514 lineto
760.894 364.683 lineto
760.915 364.049 lineto
760.936 370.61 lineto
760.957 349.509 lineto
760.978 381.85 lineto
760.999 395.98 lineto
761.02 369.348 lineto
761.041 350.678 lineto
761.061 372.464 lineto
761.082 354.999 lineto
761.103 351.089 lineto
761.124 354.142 lineto
761.145 363.501 lineto
761.166 373.038 lineto
761.186 334.355 lineto
761.207 347.021 lineto
761.228 365.623 lineto
761.249 345.029 lineto
761.27 333.422 lineto
761.29 348.954 lineto
761.311 374.214 lineto
761.332 350.695 lineto
761.353 334.835 lineto
761.374 357.582 lineto
761.394 359.876 lineto
761.415 350.321 lineto
761.436 370.782 lineto
761.457 351.816 lineto
761.477 382.262 lineto
761.498 354.561 lineto
761.519 343.586 lineto
761.54 353.024 lineto
761.56 342.936 lineto
761.581 368.117 lineto
761.602 333.582 lineto
761.623 336.496 lineto
761.643 359.922 lineto
761.664 346.399 lineto
761.685 341.489 lineto
761.705 355.33 lineto
761.726 379.16 lineto
761.747 364.084 lineto
761.767 351.601 lineto
761.788 340.405 lineto
761.809 332.838 lineto
761.829 341.562 lineto
761.85 342.396 lineto
761.871 333.147 lineto
761.891 346.334 lineto
761.912 371.55 lineto
761.933 352.563 lineto
761.953 351.42 lineto
761.974 344.988 lineto
761.995 349.909 lineto
762.015 362.225 lineto
762.036 332.801 lineto
762.056 346.508 lineto
762.077 339.035 lineto
762.098 340.579 lineto
762.118 358.717 lineto
762.139 336.59 lineto
762.159 336.12 lineto
762.18 338.802 lineto
762.2 345.706 lineto
762.221 356.016 lineto
762.242 325.312 lineto
762.262 327.637 lineto
762.283 346.893 lineto
762.303 357.82 lineto
762.324 370.274 lineto
762.344 363.041 lineto
762.365 345.418 lineto
762.385 352.307 lineto
762.406 349.609 lineto
762.426 342.532 lineto
762.447 354.745 lineto
762.467 362.529 lineto
762.488 349.898 lineto
762.508 355.967 lineto
762.529 357.324 lineto
762.549 337.378 lineto
762.57 369.874 lineto
762.59 338.658 lineto
762.611 355.267 lineto
762.631 342.069 lineto
762.652 332.209 lineto
762.672 342.774 lineto
762.693 335.517 lineto
762.713 330.236 lineto
762.733 356.362 lineto
762.754 367.857 lineto
762.774 357.758 lineto
762.795 352.123 lineto
762.815 353.385 lineto
762.835 353.279 lineto
762.856 347.241 lineto
762.876 362.956 lineto
762.897 350.536 lineto
762.917 353.695 lineto
762.937 364.736 lineto
762.958 369.771 lineto
762.978 340.443 lineto
762.999 325.582 lineto
763.019 326.893 lineto
763.039 329.202 lineto
763.06 353.373 lineto
763.08 362.709 lineto
763.1 340.218 lineto
763.121 342.526 lineto
763.141 342.733 lineto
763.161 347.8 lineto
763.182 343.898 lineto
763.202 335.741 lineto
763.222 355.992 lineto
763.243 355.988 lineto
763.263 363.329 lineto
763.283 351.255 lineto
763.303 360.88 lineto
763.324 345.053 lineto
763.344 345.027 lineto
763.364 335.591 lineto
763.385 347.094 lineto
763.405 340.569 lineto
763.425 342.037 lineto
763.445 373.296 lineto
763.466 372.645 lineto
763.486 337.533 lineto
763.506 346.994 lineto
763.526 343.898 lineto
763.547 353.58 lineto
763.567 339.779 lineto
763.587 366.237 lineto
763.607 357.889 lineto
763.627 346.475 lineto
763.648 350.613 lineto
763.668 331.224 lineto
763.688 343.568 lineto
763.708 348.725 lineto
763.728 344.634 lineto
763.749 353.087 lineto
763.769 341.969 lineto
763.789 341.721 lineto
763.809 346.666 lineto
763.829 346.549 lineto
763.849 364.955 lineto
763.869 348.536 lineto
763.89 346.821 lineto
763.91 397.079 lineto
763.93 363.684 lineto
763.95 341.506 lineto
763.97 340.914 lineto
763.99 344.34 lineto
764.01 334.158 lineto
764.03 316.911 lineto
764.051 332.267 lineto
764.071 333.182 lineto
764.091 341.511 lineto
764.111 367.524 lineto
764.131 359.775 lineto
764.151 344.048 lineto
764.171 338.157 lineto
764.191 355.595 lineto
764.211 360.577 lineto
764.231 322.385 lineto
764.251 326.916 lineto
764.271 361.682 lineto
764.291 366.335 lineto
764.311 333.932 lineto
764.332 351.827 lineto
764.352 375.065 lineto
764.372 356.243 lineto
764.392 341.793 lineto
764.412 350.581 lineto
764.432 345.759 lineto
764.452 360.324 lineto
764.472 384.409 lineto
764.492 356.734 lineto
764.512 362.372 lineto
764.532 359.474 lineto
764.552 361.279 lineto
764.572 350.185 lineto
764.592 373.332 lineto
764.611 334.428 lineto
764.631 356.385 lineto
764.651 344.502 lineto
764.671 335.623 lineto
764.691 320.448 lineto
764.711 354.382 lineto
764.731 349.505 lineto
764.751 323.252 lineto
764.771 334.851 lineto
764.791 326.564 lineto
764.811 344.371 lineto
764.831 353.47 lineto
764.851 363.16 lineto
764.871 347.167 lineto
764.89 365.19 lineto
764.91 353.525 lineto
764.93 342.23 lineto
764.95 332.446 lineto
764.97 332.212 lineto
764.99 350.303 lineto
765.01 324.935 lineto
765.03 317.428 lineto
765.049 326.784 lineto
765.069 327.099 lineto
765.089 335.692 lineto
765.109 373.387 lineto
765.129 330.663 lineto
765.149 340.66 lineto
765.169 328.112 lineto
765.188 336.901 lineto
765.208 315.021 lineto
765.228 320.828 lineto
765.248 324.23 lineto
765.268 352.98 lineto
765.287 334.777 lineto
765.307 339.297 lineto
stroke
newpath
765.307 339.297 moveto
765.327 334.908 lineto
765.347 339.59 lineto
765.367 345.019 lineto
765.386 347.905 lineto
765.406 340.783 lineto
765.426 339.191 lineto
765.446 354.723 lineto
765.465 349.505 lineto
765.485 350.998 lineto
765.505 344.172 lineto
765.525 340.53 lineto
765.544 342.361 lineto
765.564 338.297 lineto
765.584 337.469 lineto
765.604 350.725 lineto
765.623 327.233 lineto
765.643 325.155 lineto
765.663 359.02 lineto
765.682 355.848 lineto
765.702 326.191 lineto
765.722 333.909 lineto
765.741 317.805 lineto
765.761 332.285 lineto
765.781 355.047 lineto
765.8 366.127 lineto
765.82 348.241 lineto
765.84 336.68 lineto
765.859 311.125 lineto
765.879 306.003 lineto
765.899 328.859 lineto
765.918 309.027 lineto
765.938 309.062 lineto
765.958 345.619 lineto
765.977 350.06 lineto
765.997 340.04 lineto
766.017 345.356 lineto
766.036 340.078 lineto
766.056 330.679 lineto
766.075 330.847 lineto
766.095 327.062 lineto
766.115 320.819 lineto
766.134 329.683 lineto
766.154 350.898 lineto
766.173 352.906 lineto
766.193 337.035 lineto
766.213 345.313 lineto
766.232 336.744 lineto
766.252 315.936 lineto
766.271 319.997 lineto
766.291 361.338 lineto
766.31 326.589 lineto
766.33 309.5 lineto
766.349 308.272 lineto
766.369 322.544 lineto
766.389 344.967 lineto
766.408 360.086 lineto
766.428 333.646 lineto
766.447 329.812 lineto
766.467 345.728 lineto
766.486 349.355 lineto
766.506 341.847 lineto
766.525 337.131 lineto
766.545 317.29 lineto
766.564 353.2 lineto
766.584 340.796 lineto
766.603 344.005 lineto
766.623 324.648 lineto
766.642 329.32 lineto
766.661 342.232 lineto
766.681 347.452 lineto
766.7 335.619 lineto
766.72 323.022 lineto
766.739 348.755 lineto
766.759 323.131 lineto
766.778 334.816 lineto
766.798 325.806 lineto
766.817 330.667 lineto
766.836 333.065 lineto
766.856 337.152 lineto
766.875 360.069 lineto
766.895 353.63 lineto
766.914 330.877 lineto
766.934 336.435 lineto
766.953 351.205 lineto
766.972 345.19 lineto
766.992 348.522 lineto
767.011 355.257 lineto
767.03 323.451 lineto
767.05 322.621 lineto
767.069 328.396 lineto
767.089 309.479 lineto
767.108 318.279 lineto
767.127 327.996 lineto
767.147 333.45 lineto
767.166 331.543 lineto
767.185 364.933 lineto
767.205 337.401 lineto
767.224 340.028 lineto
767.243 310.476 lineto
767.263 304.041 lineto
767.282 317.027 lineto
767.301 314.284 lineto
767.321 313.315 lineto
767.34 334.564 lineto
767.359 346.705 lineto
767.378 326.312 lineto
767.398 343.763 lineto
767.417 350.954 lineto
767.436 332.488 lineto
767.456 325.696 lineto
767.475 324.307 lineto
767.494 305.707 lineto
767.513 308.715 lineto
767.533 328.077 lineto
767.552 306.672 lineto
767.571 290.856 lineto
767.59 297.452 lineto
767.61 313.998 lineto
767.629 320.915 lineto
767.648 320.387 lineto
767.667 335.431 lineto
767.687 319.822 lineto
767.706 310.091 lineto
767.725 321.539 lineto
767.744 330.765 lineto
767.763 310.637 lineto
767.783 308.945 lineto
767.802 326.197 lineto
767.821 331.517 lineto
767.84 350.897 lineto
767.859 330.129 lineto
767.879 319.614 lineto
767.898 316.576 lineto
767.917 325.27 lineto
767.936 346.037 lineto
767.955 307.507 lineto
767.974 291.791 lineto
767.993 314.839 lineto
768.013 354.306 lineto
768.032 324.338 lineto
768.051 308.727 lineto
768.07 320.105 lineto
768.089 332.023 lineto
768.108 339.371 lineto
768.127 330.904 lineto
768.147 319.015 lineto
768.166 317.629 lineto
768.185 327.782 lineto
768.204 337.667 lineto
768.223 347.299 lineto
768.242 342.656 lineto
768.261 333.463 lineto
768.28 322.253 lineto
768.299 331.857 lineto
768.318 322.516 lineto
768.337 297.083 lineto
768.356 300.469 lineto
768.376 307.67 lineto
768.395 340.292 lineto
768.414 342.719 lineto
768.433 329.176 lineto
768.452 349.763 lineto
768.471 354.482 lineto
768.49 311.187 lineto
768.509 308.089 lineto
768.528 295.837 lineto
768.547 303.349 lineto
768.566 318.117 lineto
768.585 334.532 lineto
768.604 321.36 lineto
768.623 316.121 lineto
768.642 349.882 lineto
768.661 352.466 lineto
768.68 314.678 lineto
768.699 315.367 lineto
768.718 312.219 lineto
768.737 315.663 lineto
768.756 315.487 lineto
768.775 310.018 lineto
768.794 317.621 lineto
768.813 324.343 lineto
768.832 296.584 lineto
768.851 313.352 lineto
768.87 283.476 lineto
768.888 312.646 lineto
768.907 327.48 lineto
768.926 334.501 lineto
768.945 316.186 lineto
768.964 322.653 lineto
768.983 346.461 lineto
769.002 327.595 lineto
769.021 318.649 lineto
769.04 303.687 lineto
769.059 308.148 lineto
769.078 303.236 lineto
769.096 313.98 lineto
769.115 301.834 lineto
769.134 327.854 lineto
769.153 307.67 lineto
769.172 304.827 lineto
769.191 313.267 lineto
769.21 310.838 lineto
769.229 316.068 lineto
769.247 312.675 lineto
769.266 301.356 lineto
769.285 300.421 lineto
769.304 320.429 lineto
769.323 308.291 lineto
769.342 310.166 lineto
769.36 306.023 lineto
769.379 293.491 lineto
769.398 286.555 lineto
769.417 287.134 lineto
769.436 299.367 lineto
769.455 331.251 lineto
769.473 291.274 lineto
769.492 291.436 lineto
769.511 291.096 lineto
769.53 299.64 lineto
769.549 307.044 lineto
769.567 296.122 lineto
769.586 305.296 lineto
769.605 302.567 lineto
769.624 303.936 lineto
769.642 308.357 lineto
769.661 320.388 lineto
769.68 313.953 lineto
769.699 291.209 lineto
769.717 288.915 lineto
769.736 291.977 lineto
769.755 299.282 lineto
769.774 303.186 lineto
769.792 296.049 lineto
769.811 302.698 lineto
769.83 336.399 lineto
769.849 297.188 lineto
769.867 309.452 lineto
769.886 293.955 lineto
769.905 278.397 lineto
769.923 321.11 lineto
769.942 294.276 lineto
769.961 293.496 lineto
769.979 299.785 lineto
769.998 306.235 lineto
770.017 311.104 lineto
770.035 307.214 lineto
770.054 312.935 lineto
770.073 314.758 lineto
770.091 302.698 lineto
770.11 284.175 lineto
770.129 283.847 lineto
770.147 295.933 lineto
770.166 308.104 lineto
770.185 309.249 lineto
770.203 291.037 lineto
770.222 281.885 lineto
770.241 287.493 lineto
770.259 301.322 lineto
770.278 274.554 lineto
770.296 293.985 lineto
770.315 299.559 lineto
770.334 278.072 lineto
770.352 282.661 lineto
770.371 287.575 lineto
770.389 300.885 lineto
770.408 308.41 lineto
770.427 294.374 lineto
770.445 294.421 lineto
770.464 310.198 lineto
770.482 278.968 lineto
770.501 285.908 lineto
770.519 278.518 lineto
770.538 270.806 lineto
770.557 284.887 lineto
770.575 283.559 lineto
770.594 276.319 lineto
770.612 280.696 lineto
770.631 276.532 lineto
770.649 268.351 lineto
770.668 267.671 lineto
770.686 281.724 lineto
770.705 271.369 lineto
770.723 291.739 lineto
770.742 288.118 lineto
770.76 284.204 lineto
770.779 282.094 lineto
770.797 267.585 lineto
770.816 296.217 lineto
770.834 271.175 lineto
770.853 264.005 lineto
770.871 260.696 lineto
770.89 296.949 lineto
770.908 278.927 lineto
770.927 274.415 lineto
770.945 256.764 lineto
770.964 256.253 lineto
770.982 281.428 lineto
771.001 276.234 lineto
771.019 282.803 lineto
771.037 292.298 lineto
771.056 285.313 lineto
771.074 291.012 lineto
771.093 285.916 lineto
771.111 260.489 lineto
771.13 252.855 lineto
771.148 253.785 lineto
771.166 245.77 lineto
771.185 251.031 lineto
771.203 259.761 lineto
771.222 252.005 lineto
771.24 267.667 lineto
771.258 272.148 lineto
771.277 256.007 lineto
771.295 259.491 lineto
771.314 263.248 lineto
771.332 253.95 lineto
771.35 243.125 lineto
771.369 260.741 lineto
771.387 267.961 lineto
771.405 262.704 lineto
771.424 251.102 lineto
771.442 246.299 lineto
771.46 285.372 lineto
771.479 284.36 lineto
771.497 250.139 lineto
771.515 284.041 lineto
771.534 286.39 lineto
771.552 286.509 lineto
771.57 257.617 lineto
771.589 277.049 lineto
771.607 261.567 lineto
771.625 258.783 lineto
771.644 268.374 lineto
771.662 242.775 lineto
771.68 237.035 lineto
771.699 250.136 lineto
771.717 261.261 lineto
771.735 260.647 lineto
771.753 256.677 lineto
771.772 273.567 lineto
771.79 257.717 lineto
771.808 246.002 lineto
771.827 245.366 lineto
771.845 268.576 lineto
771.863 261.888 lineto
771.881 254.565 lineto
771.9 255.53 lineto
771.918 257.789 lineto
771.936 273.323 lineto
771.954 288.26 lineto
771.973 267.897 lineto
771.991 232.569 lineto
772.009 253.875 lineto
772.027 273.887 lineto
772.045 281.617 lineto
772.064 283.052 lineto
772.082 305.802 lineto
772.1 274.918 lineto
772.118 268.768 lineto
772.136 274.453 lineto
772.155 256.357 lineto
772.173 265.526 lineto
772.191 255.447 lineto
772.209 252.559 lineto
772.227 254.353 lineto
772.246 253.614 lineto
772.264 248.181 lineto
772.282 257.514 lineto
772.3 261.301 lineto
772.318 259.023 lineto
772.336 268.346 lineto
772.354 300.284 lineto
772.373 308.006 lineto
772.391 266.437 lineto
772.409 261.685 lineto
772.427 288.338 lineto
772.445 286.497 lineto
772.463 270.523 lineto
772.481 271.26 lineto
772.499 275.507 lineto
772.518 260.711 lineto
772.536 268.514 lineto
772.554 267.027 lineto
772.572 275.361 lineto
772.59 284.791 lineto
772.608 298.667 lineto
772.626 254.776 lineto
772.644 254.258 lineto
772.662 273.408 lineto
772.68 281.962 lineto
772.698 278.807 lineto
772.717 271.952 lineto
772.735 271.603 lineto
772.753 285.846 lineto
772.771 271.9 lineto
772.789 273.749 lineto
772.807 295.636 lineto
772.825 282.068 lineto
772.843 277.165 lineto
772.861 263.899 lineto
772.879 289.187 lineto
772.897 298.261 lineto
772.915 299.606 lineto
772.933 301.588 lineto
772.951 276.342 lineto
772.969 262.813 lineto
772.987 265.285 lineto
773 273.366 lineto
stroke
[] 0 setdash
1 setlinewidth
newpath
333.859 117.153 moveto
651 311.169 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
91 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 412 moveto
91 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 66 moveto
91 78 lineto
stroke
newpath
277.667 66 moveto
277.667 78 lineto
stroke
newpath
464.333 66 moveto
464.333 78 lineto
stroke
newpath
651 66 moveto
651 78 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
147.192 412 moveto
147.192 408 lineto
stroke
newpath
180.063 412 moveto
180.063 408 lineto
stroke
newpath
203.385 412 moveto
203.385 408 lineto
stroke
newpath
221.474 412 moveto
221.474 408 lineto
stroke
newpath
236.255 412 moveto
236.255 408 lineto
stroke
newpath
248.752 412 moveto
248.752 408 lineto
stroke
newpath
259.577 412 moveto
259.577 408 lineto
stroke
newpath
269.125 412 moveto
269.125 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
147.192 412 moveto
147.192 408 lineto
stroke
newpath
180.063 412 moveto
180.063 408 lineto
stroke
newpath
203.385 412 moveto
203.385 408 lineto
stroke
newpath
221.474 412 moveto
221.474 408 lineto
stroke
newpath
236.255 412 moveto
236.255 408 lineto
stroke
newpath
248.752 412 moveto
248.752 408 lineto
stroke
newpath
259.577 412 moveto
259.577 408 lineto
stroke
newpath
269.125 412 moveto
269.125 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
91 66 moveto
91 70 lineto
stroke
newpath
147.192 66 moveto
147.192 70 lineto
stroke
newpath
180.063 66 moveto
180.063 70 lineto
stroke
newpath
203.385 66 moveto
203.385 70 lineto
stroke
newpath
221.474 66 moveto
221.474 70 lineto
stroke
newpath
236.255 66 moveto
236.255 70 lineto
stroke
newpath
248.752 66 moveto
248.752 70 lineto
stroke
newpath
259.577 66 moveto
259.577 70 lineto
stroke
newpath
269.125 66 moveto
269.125 70 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
333.859 412 moveto
333.859 408 lineto
stroke
newpath
366.729 412 moveto
366.729 408 lineto
stroke
newpath
390.051 412 moveto
390.051 408 lineto
stroke
newpath
408.141 412 moveto
408.141 408 lineto
stroke
newpath
422.922 412 moveto
422.922 408 lineto
stroke
newpath
435.418 412 moveto
435.418 408 lineto
stroke
newpath
446.243 412 moveto
446.243 408 lineto
stroke
newpath
455.792 412 moveto
455.792 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
333.859 412 moveto
333.859 408 lineto
stroke
newpath
366.729 412 moveto
366.729 408 lineto
stroke
newpath
390.051 412 moveto
390.051 408 lineto
stroke
newpath
408.141 412 moveto
408.141 408 lineto
stroke
newpath
422.922 412 moveto
422.922 408 lineto
stroke
newpath
435.418 412 moveto
435.418 408 lineto
stroke
newpath
446.243 412 moveto
446.243 408 lineto
stroke
newpath
455.792 412 moveto
455.792 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
333.859 66 moveto
333.859 70 lineto
stroke
newpath
366.729 66 moveto
366.729 70 lineto
stroke
newpath
390.051 66 moveto
390.051 70 lineto
stroke
newpath
408.141 66 moveto
408.141 70 lineto
stroke
newpath
422.922 66 moveto
422.922 70 lineto
stroke
newpath
435.418 66 moveto
435.418 70 lineto
stroke
newpath
446.243 66 moveto
446.243 70 lineto
stroke
newpath
455.792 66 moveto
455.792 70 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
520.526 412 moveto
520.526 408 lineto
stroke
newpath
553.396 412 moveto
553.396 408 lineto
stroke
newpath
576.718 412 moveto
576.718 408 lineto
stroke
newpath
594.808 412 moveto
594.808 408 lineto
stroke
newpath
609.588 412 moveto
609.588 408 lineto
stroke
newpath
622.085 412 moveto
622.085 408 lineto
stroke
newpath
632.91 412 moveto
632.91 408 lineto
stroke
newpath
642.459 412 moveto
642.459 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
520.526 412 moveto
520.526 408 lineto
stroke
newpath
553.396 412 moveto
553.396 408 lineto
stroke
newpath
576.718 412 moveto
576.718 408 lineto
stroke
newpath
594.808 412 moveto
594.808 408 lineto
stroke
newpath
609.588 412 moveto
609.588 408 lineto
stroke
newpath
622.085 412 moveto
622.085 408 lineto
stroke
newpath
632.91 412 moveto
632.91 408 lineto
stroke
newpath
642.459 412 moveto
642.459 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
520.526 66 moveto
520.526 70 lineto
stroke
newpath
553.396 66 moveto
553.396 70 lineto
stroke
newpath
576.718 66 moveto
576.718 70 lineto
stroke
newpath
594.808 66 moveto
594.808 70 lineto
stroke
newpath
609.588 66 moveto
609.588 70 lineto
stroke
newpath
622.085 66 moveto
622.085 70 lineto
stroke
newpath
632.91 66 moveto
632.91 70 lineto
stroke
newpath
642.459 66 moveto
642.459 70 lineto
stroke
newpath
651 66 moveto
651 70 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 325.5 moveto
103 325.5 lineto
stroke
newpath
91 239 moveto
103 239 lineto
stroke
newpath
91 152.5 moveto
103 152.5 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 325.5 moveto
103 325.5 lineto
stroke
newpath
91 239 moveto
103 239 lineto
stroke
newpath
91 152.5 moveto
103 152.5 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
651 412 moveto
639 412 lineto
stroke
newpath
651 325.5 moveto
639 325.5 lineto
stroke
newpath
651 239 moveto
639 239 lineto
stroke
newpath
651 152.5 moveto
639 152.5 lineto
stroke
newpath
651 66 moveto
639 66 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 385.961 moveto
95 385.961 lineto
stroke
newpath
91 370.729 moveto
95 370.729 lineto
stroke
newpath
91 359.922 moveto
95 359.922 lineto
stroke
newpath
91 351.539 moveto
95 351.539 lineto
stroke
newpath
91 344.69 moveto
95 344.69 lineto
stroke
newpath
91 338.899 moveto
95 338.899 lineto
stroke
newpath
91 333.883 moveto
95 333.883 lineto
stroke
newpath
91 329.458 moveto
95 329.458 lineto
stroke
newpath
91 325.5 moveto
95 325.5 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 385.961 moveto
95 385.961 lineto
stroke
newpath
91 370.729 moveto
95 370.729 lineto
stroke
newpath
91 359.922 moveto
95 359.922 lineto
stroke
newpath
91 351.539 moveto
95 351.539 lineto
stroke
newpath
91 344.69 moveto
95 344.69 lineto
stroke
newpath
91 338.899 moveto
95 338.899 lineto
stroke
newpath
91 333.883 moveto
95 333.883 lineto
stroke
newpath
91 329.458 moveto
95 329.458 lineto
stroke
newpath
91 325.5 moveto
95 325.5 lineto
stroke
newpath
651 412 moveto
647 412 lineto
stroke
newpath
651 385.961 moveto
647 385.961 lineto
stroke
newpath
651 370.729 moveto
647 370.729 lineto
stroke
newpath
651 359.922 moveto
647 359.922 lineto
stroke
newpath
651 351.539 moveto
647 351.539 lineto
stroke
newpath
651 344.69 moveto
647 344.69 lineto
stroke
newpath
651 338.899 moveto
647 338.899 lineto
stroke
newpath
651 333.883 moveto
647 333.883 lineto
stroke
newpath
651 329.458 moveto
647 329.458 lineto
stroke
newpath
651 325.5 moveto
647 325.5 lineto
stroke
newpath
91 325.5 moveto
95 325.5 lineto
stroke
newpath
91 299.461 moveto
95 299.461 lineto
stroke
newpath
91 284.229 moveto
95 284.229 lineto
stroke
newpath
91 273.422 moveto
95 273.422 lineto
stroke
newpath
91 265.039 moveto
95 265.039 lineto
stroke
newpath
91 258.19 moveto
95 258.19 lineto
stroke
newpath
91 252.399 moveto
95 252.399 lineto
stroke
newpath
91 247.383 moveto
95 247.383 lineto
stroke
newpath
91 242.958 moveto
95 242.958 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 325.5 moveto
95 325.5 lineto
stroke
newpath
91 299.461 moveto
95 299.461 lineto
stroke
newpath
91 284.229 moveto
95 284.229 lineto
stroke
newpath
91 273.422 moveto
95 273.422 lineto
stroke
newpath
91 265.039 moveto
95 265.039 lineto
stroke
newpath
91 258.19 moveto
95 258.19 lineto
stroke
newpath
91 252.399 moveto
95 252.399 lineto
stroke
newpath
91 247.383 moveto
95 247.383 lineto
stroke
newpath
91 242.958 moveto
95 242.958 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
651 325.5 moveto
647 325.5 lineto
stroke
newpath
651 299.461 moveto
647 299.461 lineto
stroke
newpath
651 284.229 moveto
647 284.229 lineto
stroke
newpath
651 273.422 moveto
647 273.422 lineto
stroke
newpath
651 265.039 moveto
647 265.039 lineto
stroke
newpath
651 258.19 moveto
647 258.19 lineto
stroke
newpath
651 252.399 moveto
647 252.399 lineto
stroke
newpath
651 247.383 moveto
647 247.383 lineto
stroke
newpath
651 242.958 moveto
647 242.958 lineto
stroke
newpath
651 239 moveto
647 239 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 212.961 moveto
95 212.961 lineto
stroke
newpath
91 197.729 moveto
95 197.729 lineto
stroke
newpath
91 186.922 moveto
95 186.922 lineto
stroke
newpath
91 178.539 moveto
95 178.539 lineto
stroke
newpath
91 171.69 moveto
95 171.69 lineto
stroke
newpath
91 165.899 moveto
95 165.899 lineto
stroke
newpath
91 160.883 moveto
95 160.883 lineto
stroke
newpath
91 156.458 moveto
95 156.458 lineto
stroke
newpath
91 152.5 moveto
95 152.5 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 212.961 moveto
95 212.961 lineto
stroke
newpath
91 197.729 moveto
95 197.729 lineto
stroke
newpath
91 186.922 moveto
95 186.922 lineto
stroke
newpath
91 178.539 moveto
95 178.539 lineto
stroke
newpath
91 171.69 moveto
95 171.69 lineto
stroke
newpath
91 165.899 moveto
95 165.899 lineto
stroke
newpath
91 160.883 moveto
95 160.883 lineto
stroke
newpath
91 156.458 moveto
95 156.458 lineto
stroke
newpath
91 152.5 moveto
95 152.5 lineto
stroke
newpath
651 239 moveto
647 239 lineto
stroke
newpath
651 212.961 moveto
647 212.961 lineto
stroke
newpath
651 197.729 moveto
647 197.729 lineto
stroke
newpath
651 186.922 moveto
647 186.922 lineto
stroke
newpath
651 178.539 moveto
647 178.539 lineto
stroke
newpath
651 171.69 moveto
647 171.69 lineto
stroke
newpath
651 165.899 moveto
647 165.899 lineto
stroke
newpath
651 160.883 moveto
647 160.883 lineto
stroke
newpath
651 156.458 moveto
647 156.458 lineto
stroke
newpath
651 152.5 moveto
647 152.5 lineto
stroke
newpath
91 152.5 moveto
95 152.5 lineto
stroke
newpath
91 126.461 moveto
95 126.461 lineto
stroke
newpath
91 111.229 moveto
95 111.229 lineto
stroke
newpath
91 100.422 moveto
95 100.422 lineto
stroke
newpath
91 92.0391 moveto
95 92.0391 lineto
stroke
newpath
91 85.1899 moveto
95 85.1899 lineto
stroke
newpath
91 79.399 moveto
95 79.399 lineto
stroke
newpath
91 74.3827 moveto
95 74.3827 lineto
stroke
newpath
91 69.958 moveto
95 69.958 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
91 152.5 moveto
95 152.5 lineto
stroke
newpath
91 126.461 moveto
95 126.461 lineto
stroke
newpath
91 111.229 moveto
95 111.229 lineto
stroke
newpath
91 100.422 moveto
95 100.422 lineto
stroke
newpath
91 92.0391 moveto
95 92.0391 lineto
stroke
newpath
91 85.1899 moveto
95 85.1899 lineto
stroke
newpath
91 79.399 moveto
95 79.399 lineto
stroke
newpath
91 74.3827 moveto
95 74.3827 lineto
stroke
newpath
91 69.958 moveto
95 69.958 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
651 152.5 moveto
647 152.5 lineto
stroke
newpath
651 126.461 moveto
647 126.461 lineto
stroke
newpath
651 111.229 moveto
647 111.229 lineto
stroke
newpath
651 100.422 moveto
647 100.422 lineto
stroke
newpath
651 92.0391 moveto
647 92.0391 lineto
stroke
newpath
651 85.1899 moveto
647 85.1899 lineto
stroke
newpath
651 79.399 moveto
647 79.399 lineto
stroke
newpath
651 74.3827 moveto
647 74.3827 lineto
stroke
newpath
651 69.958 moveto
647 69.958 lineto
stroke
newpath
651 66 moveto
647 66 lineto
stroke
80.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(0) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
267.167 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(1) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
453.833 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(2) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
640.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(3) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
55 417 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-5) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
55 330.5 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-4) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
55 244 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-3) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
55 157.5 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-2) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
55 71 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
2 -10.6667 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-1) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
1 -1 scale
(TempleGraph 2.6, Origin: peng@hlrz12 - Tue Oct 26 17:20:54 1993\12 \(data file
was /usr/tmp/TG.AAAa05589\)) show
1 -1 scale
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
